Wald inference on varying coefficients

We present simple to implement Wald-type statistics that deliver a general nonparametric inference theory for linear restrictions on varying coefficients in a range of regression models allowing for cross-sectional or spatial dependence. We provide a general central limit theorem that covers a broad range of error spatial dependence structures, allows for a degree of misspecification robustness via nonparametric spatial weights and permits inference on both varying regression and spatial dependence parameters. Using our method, we first uncover evidence of constant returns to scale in the Chinese nonmetal mineral industry's production function, and then show that Boston house prices respond nonlinearly to proximity to employment centers. A simulation study confirms that our tests perform very well in finite samples.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
			\toprule
        			\multicolumn{9}{c}{Panel A: polynomial series, $h=2$}\\
			\midrule 
			Matrices &	& \multicolumn{1}{c}{$W_{n}^{p}$} & \multicolumn{1}{c}{$W_{n}^{d}$} & \multicolumn{1}{c}{$W_{n}^{p}$} & \multicolumn{1}{c}{$W_{n}^{d}$} & \multicolumn{1}{c}{$\widehat{G}$}       & \multicolumn{1}{c}{$W_{n}^{p}$} & \multicolumn{1}{c}{$W_{n}^{d}$} \\
			\midrule
			$\lambda/\tau_1/\mu_1$    &       & \multicolumn{1}{l}{0.189*} & \multicolumn{1}{l}{0.130$^{**}$} & \multicolumn{1}{l}{0.224$^{***}$} & \multicolumn{1}{l}{0.256$^{***}$} & \multicolumn{1}{l}{0.451$^{***}$} & \multicolumn{1}{l}{0.457$^{***}$} & \multicolumn{1}{l}{0.499$^{***}$} \\
			&       & \multicolumn{1}{l}{(0.112)} & \multicolumn{1}{l}{(0.062)} & \multicolumn{1}{l}{(0.014)} & \multicolumn{1}{l}{(0.081)} & \multicolumn{1}{l}{(0.157)} & \multicolumn{1}{l}{(0.042)} & \multicolumn{1}{l}{(0.028)} \\
			$\tau_2/\mu_2$    &       &       &       &       &       & \multicolumn{1}{l}{-0.095} & \multicolumn{1}{l}{0.405$^{***}$} & \multicolumn{1}{l}{0.484$^{***}$} \\
			&       &       &       &       &       & \multicolumn{1}{l}{(0.126)} & \multicolumn{1}{l}{(0.047)} & \multicolumn{1}{l}{(0.030)} \\
			\midrule
			& \multicolumn{1}{c}{$\mathbb{W}_{0}$} & \multicolumn{1}{c}{$\mathbb{W}_{1}$} & \multicolumn{1}{c}{$\mathbb{W}_{1}$} & \multicolumn{1}{c}{$\mathbb{W}_{2}$} & \multicolumn{1}{c}{$\mathbb{W}_{2}$} & \multicolumn{1}{c}{$\mathbb{W}_{3}$} & \multicolumn{1}{c}{$\mathbb{W}_{4}$} & \multicolumn{1}{c}{$\mathbb{W}_{4}$}\\
			\midrule
			$H_0:\alpha_3=0$    & 1.593  & 3.311  & 3.280  & 1.419  & 4.020  & 0.226  & 1.716  & 2.589  \\
			$H_0:\mu=0$  & & & & & & & \multicolumn{1}{l}{68.365$^{***}$} & \multicolumn{1}{l}{92.106$^{***}$} \\
			\midrule\midrule
			\multicolumn{9}{c}{Panel B: trigonometric series, $h=2$}\\
			\midrule\midrule
			Matrices &	& \multicolumn{1}{c}{$W_{n}^{p}$} & \multicolumn{1}{c}{$W_{n}^{d}$} & \multicolumn{1}{c}{$W_{n}^{p}$} & \multicolumn{1}{c}{$W_{n}^{d}$} & \multicolumn{1}{c}{$\widehat{G}$}       & \multicolumn{1}{c}{$W_{n}^{p}$} & \multicolumn{1}{c}{$W_{n}^{d}$} \\
			\midrule
			$\lambda/\tau_1/\mu_1$    &       & \multicolumn{1}{l}{0.065} & \multicolumn{1}{l}{0.162*} & \multicolumn{1}{l}{0.065$^{**}$} & \multicolumn{1}{l}{0.162$^{***}$} & \multicolumn{1}{l}{0.582$^{***}$} & \multicolumn{1}{l}{0.607$^{***}$} & \multicolumn{1}{l}{0.297$^{***}$} \\
			&       & \multicolumn{1}{l}{(0.052)} & \multicolumn{1}{l}{(0.087)} & \multicolumn{1}{l}{(0.033)} & \multicolumn{1}{l}{(0.014)} & \multicolumn{1}{l}{(0.098)} & \multicolumn{1}{l}{(0.166)} & \multicolumn{1}{l}{(0.088)} \\
			$\tau_2/\mu_2$ &       &       &       &       &       & \multicolumn{1}{l}{-0.276$^{***}$} & \multicolumn{1}{l}{0.147$^{**}$} & \multicolumn{1}{l}{0.494$^{***}$} \\
			&       &       &       &       &       & \multicolumn{1}{l}{(0.041)} & \multicolumn{1}{l}{(0.074)} & \multicolumn{1}{l}{(0.088)} \\
			\midrule
			& \multicolumn{1}{c}{$\mathbb{W}_{0}$} & \multicolumn{1}{c}{$\mathbb{W}_{1}$} & \multicolumn{1}{c}{$\mathbb{W}_{1}$} & \multicolumn{1}{c}{$\mathbb{W}_{2}$} & \multicolumn{1}{c}{$\mathbb{W}_{2}$} & \multicolumn{1}{c}{$\mathbb{W}_{3}$} & \multicolumn{1}{c}{$\mathbb{W}_{4}$} & \multicolumn{1}{c}{$\mathbb{W}_{4}$}\\
			\midrule
			$H_0:\alpha_3=0$    & 0.777  & 1.178  & 0.877  & 1.086  & 0.943  & 1.575  & 1.707  & 2.169  \\
			$H_0:\mu=0$  & & & & & & & \multicolumn{1}{l}{321.305$^{***}$} & \multicolumn{1}{l}{406.511$^{***}$} \\
            \midrule\midrule
			\multicolumn{9}{c}{Panel C: polynomial series, $h=4$}\\
		\midrule\midrule
			Matrices &	& \multicolumn{1}{c}{$W_{n}^{p}$} & \multicolumn{1}{c}{$W_{n}^{d}$} & \multicolumn{1}{c}{$W_{n}^{p}$} & \multicolumn{1}{c}{$W_{n}^{d}$} & \multicolumn{1}{c}{$\widehat{G}$}       & \multicolumn{1}{c}{$W_{n}^{p}$} & \multicolumn{1}{c}{$W_{n}^{d}$} \\
			\midrule
			$\lambda/\tau_1/\mu_1$    &       & \multicolumn{1}{l}{0.330$^{***}$} & \multicolumn{1}{l}{0.265$^{**}$} & \multicolumn{1}{l}{0.330$^{***}$} & \multicolumn{1}{l}{0.065$^{***}$} & \multicolumn{1}{l}{0.444$^{***}$} & \multicolumn{1}{l}{0.236$^{***}$} & \multicolumn{1}{l}{0.313$^{***}$} \\
			&       & \multicolumn{1}{l}{(0.095)} & \multicolumn{1}{l}{(0.134)} & \multicolumn{1}{l}{(0.019)} & \multicolumn{1}{l}{(0.024)} & \multicolumn{1}{l}{(0.135)} & \multicolumn{1}{l}{(0.043)} & \multicolumn{1}{l}{(0.0969)} \\
			$\tau_2/\mu_2$    &       &       &       &       &       & \multicolumn{1}{l}{-0.013} & \multicolumn{1}{l}{0.219$^{***}$} & \multicolumn{1}{l}{0.330$^{***}$} \\
			&       &       &       &       &       & \multicolumn{1}{l}{(0.045)} & \multicolumn{1}{l}{(0.052)} & \multicolumn{1}{l}{(0.064)} \\
			$\tau_3/\mu_3$    &       &       &       &       &       & \multicolumn{1}{l}{0.025$^{**}$} & \multicolumn{1}{l}{0.203$^{**}$} & \multicolumn{1}{l}{0.258$^{**}$} \\
			&       &       &       &       &       & \multicolumn{1}{l}{(0.012)} & \multicolumn{1}{l}{(0.082)} & \multicolumn{1}{l}{(0.126)} \\
			$\tau_4/\mu_4$    &       &       &       &       &       & \multicolumn{1}{l}{-0.088} & \multicolumn{1}{l}{0.189*} & \multicolumn{1}{l}{0.096*} \\
			&       &       &       &       &       & \multicolumn{1}{l}{(0.068)} & \multicolumn{1}{l}{(0.110)} & \multicolumn{1}{l}{(0.051)} \\
			\midrule
			& \multicolumn{1}{c}{$\mathbb{W}_{0}$} & \multicolumn{1}{c}{$\mathbb{W}_{1}$} & \multicolumn{1}{c}{$\mathbb{W}_{1}$} & \multicolumn{1}{c}{$\mathbb{W}_{2}$} & \multicolumn{1}{c}{$\mathbb{W}_{2}$} & \multicolumn{1}{c}{$\mathbb{W}_{3}$} & \multicolumn{1}{c}{$\mathbb{W}_{4}$} & \multicolumn{1}{c}{$\mathbb{W}_{4}$}\\
			\midrule
			$H_0:\alpha_3=0$    & 0.075  & 1.707  & 1.464  & 2.401  & 1.808  & 0.030  & 0.098  & 0.385  \\
			$H_0:\mu=0$  & & & & & & & \multicolumn{1}{l}{101.231$^{***}$} & \multicolumn{1}{l}{122.398$^{***}$} \\
			\midrule\midrule
			\multicolumn{9}{c}{Panel D: trigonometric series, $h=4$}\\
			\midrule\midrule
			Matrices &	& \multicolumn{1}{c}{$W_{n}^{p}$} & \multicolumn{1}{c}{$W_{n}^{d}$} & \multicolumn{1}{c}{$W_{n}^{p}$} & \multicolumn{1}{c}{$W_{n}^{d}$} & \multicolumn{1}{c}{$\widehat{G}$}       & \multicolumn{1}{c}{$W_{n}^{p}$} & \multicolumn{1}{c}{$W_{n}^{d}$} \\
			\midrule
			$\lambda/\tau_1/\mu_1$    &       & \multicolumn{1}{l}{0.224$^{***}$} & \multicolumn{1}{l}{0.256$^{***}$} & \multicolumn{1}{l}{0.224$^{***}$} & \multicolumn{1}{l}{0.256$^{***}$} & \multicolumn{1}{l}{0.196$^{**}$} & \multicolumn{1}{l}{0.123*} & \multicolumn{1}{l}{0.136$^{***}$} \\
			&       & \multicolumn{1}{l}{(0.040)} & \multicolumn{1}{l}{(0.083)} & \multicolumn{1}{l}{(0.014)} & \multicolumn{1}{l}{(0.081)} & \multicolumn{1}{l}{(0.098)} & \multicolumn{1}{l}{(0.067)} & \multicolumn{1}{l}{(0.033)} \\
			$\tau_2/\mu_2$    &       &       &       &       &       & \multicolumn{1}{l}{0.261*} & \multicolumn{1}{l}{0.298$^{**}$} & \multicolumn{1}{l}{0.269$^{**}$} \\
			&       &       &       &       &       & \multicolumn{1}{l}{(0.136)} & \multicolumn{1}{l}{(0.143)} & \multicolumn{1}{l}{(0.110)} \\
			$\tau_3/\mu_3$    &       &       &       &       &       & \multicolumn{1}{l}{0.029*} & \multicolumn{1}{l}{0.293$^{**}$} & \multicolumn{1}{l}{0.299$^{**}$} \\
			&       &       &       &       &       & \multicolumn{1}{l}{(0.018)} & \multicolumn{1}{l}{(0.145)} & \multicolumn{1}{l}{(0.140)} \\
			$\tau_4/\mu_4$    &       &       &       &       &       & \multicolumn{1}{l}{-0.011} & \multicolumn{1}{l}{0.107*} & \multicolumn{1}{l}{0.138*} \\
			&       &       &       &       &       & \multicolumn{1}{l}{(0.124)} & \multicolumn{1}{l}{0.026$^{**}$} & \multicolumn{1}{l}{0.035$^{***}$} \\
			\midrule
			& \multicolumn{1}{c}{$\mathbb{W}_{0}$} & \multicolumn{1}{c}{$\mathbb{W}_{1}$} & \multicolumn{1}{c}{$\mathbb{W}_{1}$} & \multicolumn{1}{c}{$\mathbb{W}_{2}$} & \multicolumn{1}{c}{$\mathbb{W}_{2}$} & \multicolumn{1}{c}{$\mathbb{W}_{3}$} & \multicolumn{1}{c}{$\mathbb{W}_{4}$} & \multicolumn{1}{c}{$\mathbb{W}_{4}$}\\
			\midrule
			$H_0:\alpha_3=0$   & 0.290  & 1.848  & 1.497  & 0.038  & 1.443  & 0.034  & 0.375  & 1.022  \\
			$H_0:\mu=0$  & & & & & & & \multicolumn{1}{l}{86.301$^{***}$} & \multicolumn{1}{l}{90.233$^{***}$} \\
			\midrule
			\multicolumn{9}{l}{Standard errors in parentheses. $^{*}$ $p<0.1$, $^{**}$ $p<0.05$, $^{***}$ $p<0.01$.}
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
        			\multicolumn{8}{c}{Panel A: polynomial series $h=2$}\\
			\midrule 
			Matrices  &\multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} & \multicolumn{1}{c}{$\widehat{G}$}       & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} \\
			\midrule
			$\lambda/\tau_1/\mu_{1}$    &      \multicolumn{1}{l}{0.238$^{***}$} & \multicolumn{1}{l}{0.219$^{***}$} & \multicolumn{1}{l}{0.238$^{***}$} & \multicolumn{1}{l}{0.219$^{***}$} & \multicolumn{1}{l}{0.214$^{**}$} & \multicolumn{1}{l}{0.512$^{***}$} & \multicolumn{1}{l}{0.468$^{***}$} \\
			&    \multicolumn{1}{l}{(0.049)} & \multicolumn{1}{l}{(0.044)} & \multicolumn{1}{l}{(0.028)} & \multicolumn{1}{l}{(0.022)} & \multicolumn{1}{l}{(0.084)} & \multicolumn{1}{l}{(0.073)} & \multicolumn{1}{l}{(0.089)} \\
			$\tau_2/\mu_{2}$    &          &       &       &       & \multicolumn{1}{l}{0.330$^{**}$} & \multicolumn{1}{l}{-0.356$^{***}$} & \multicolumn{1}{l}{-0.311$^{***}$} \\
			&       &           &       &       & \multicolumn{1}{l}{(0.129)} & \multicolumn{1}{l}{(0.049)} & \multicolumn{1}{l}{(0.057)} \\
			\midrule
			Testing statistics&  $\mathbb{W}_{1}$ & $\mathbb{W}_{1}$ & $\mathbb{W}_{2}$ & $\mathbb{W}_{2}$ & $\mathbb{W}_{3}$ & $\mathbb{W}_{4}$ & $\mathbb{W}_{4}$\\
			\midrule
		  $H_0:\alpha=0$  & \multicolumn{1}{l}{40.041$^{***}$} & \multicolumn{1}{l}{33.913$^{***}$} & \multicolumn{1}{l}{290.165$^{***}$} & \multicolumn{1}{l}{33.913$^{***}$} & \multicolumn{1}{l}{183.122$^{***}$} & \multicolumn{1}{l}{91.459$^{***}$} & \multicolumn{1}{l}{123.439$^{***}$} \\
			$H_0:\mu=0$  & & & & & & \multicolumn{1}{l}{32.336$^{***}$} & \multicolumn{1}{l}{35.141$^{***}$} \\
            \midrule\midrule
			\multicolumn{8}{c}{Panel B: polynomial series $h=4$}\\
			\midrule\midrule
			Matrices  &\multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} & \multicolumn{1}{c}{$\widehat{G}$}       & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} \\
			\midrule
			$\lambda/\tau_1/\mu_{1}$        & \multicolumn{1}{l}{0.239$^{***}$} & \multicolumn{1}{l}{0.269$^{***}$} & \multicolumn{1}{l}{0.239$^{**}$} & \multicolumn{1}{l}{0.269$^{***}$} & \multicolumn{1}{l}{0.162$^{**}$} & \multicolumn{1}{l}{0.169$^{**}$} & \multicolumn{1}{l}{0.169$^{***}$} \\
			&       \multicolumn{1}{l}{(0.050)} & \multicolumn{1}{l}{(0.043)} & \multicolumn{1}{l}{(0.095)} & \multicolumn{1}{l}{(0.027)} & \multicolumn{1}{l}{(0.069)} & \multicolumn{1}{l}{(0.080)} & \multicolumn{1}{l}{(0.019)} \\
			$\tau_{2}/\mu_{2}$         &       &       &       &       & \multicolumn{1}{l}{0.175$^{***}$} & \multicolumn{1}{l}{-0.363$^{**}$} & \multicolumn{1}{l}{-0.363$^{***}$} \\
			&            &       &       &       & \multicolumn{1}{l}{(0.042)} & \multicolumn{1}{l}{(0.177)} & \multicolumn{1}{l}{(0.080)} \\
			$\tau_{3}/\mu_{3}$        &       &       &       &       & \multicolumn{1}{l}{0.241$^{***}$} & \multicolumn{1}{l}{0.345$^{**}$} & \multicolumn{1}{l}{0.345$^{***}$} \\
			&            &       &       &       & \multicolumn{1}{l}{(0.062)} & \multicolumn{1}{l}{(0.147)} & \multicolumn{1}{l}{(0.113)} \\
			$\tau_{4}/\mu_{4}$         &       &       &       &       & \multicolumn{1}{l}{0.082$^{**}$} & \multicolumn{1}{l}{-0.122$^{**}$} & \multicolumn{1}{l}{-0.123$^{**}$} \\
			&       &             &       &       & \multicolumn{1}{l}{(0.035)} & \multicolumn{1}{l}{(0.060)} & \multicolumn{1}{l}{(0.053)} \\
			\midrule
			&$\mathbb{W}_{1}$ & $\mathbb{W}_{1}$ & $\mathbb{W}_{2}$ & $\mathbb{W}_{2}$ & $\mathbb{W}_{3}$ & $\mathbb{W}_{4}$ & $\mathbb{W}_{4}$\\
			\midrule
			$H_0:\alpha=0$&  \multicolumn{1}{l}{33.876$^{***}$} & \multicolumn{1}{l}{20.486$^{***}$} & \multicolumn{1}{l}{392.020$^{***}$} & \multicolumn{1}{l}{928.892$^{***}$} & \multicolumn{1}{l}{601.967$^{***}$} & \multicolumn{1}{l}{394.776$^{***}$} & \multicolumn{1}{l}{352.386$^{***}$} \\
			$H_0:\mu=0$  & & & & & & \multicolumn{1}{l}{56.124$^{***}$} & \multicolumn{1}{l}{66.981$^{***}$} \\
			\midrule\midrule    
			\multicolumn{8}{c}{Panel C: trigonometric series $h=2$}\\
			\midrule\midrule
			Matrices & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} & \multicolumn{1}{c}{$\widehat{G}$}       & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} \\
			\midrule
			$\lambda/\tau_{1}/\mu_{1}$        & \multicolumn{1}{l}{0.230$^{***}$} & \multicolumn{1}{l}{0.275$^{***}$} & \multicolumn{1}{l}{0.230$^{***}$} & \multicolumn{1}{l}{0.275$^{***}$} & \multicolumn{1}{l}{0.211$^{***}$} & \multicolumn{1}{l}{0.039} & \multicolumn{1}{l}{0.043$^{***}$} \\
			&      \multicolumn{1}{l}{(0.050)} & \multicolumn{1}{l}{(0.043)} & \multicolumn{1}{l}{(0.026)} & \multicolumn{1}{l}{(0.031)} & \multicolumn{1}{l}{(0.065)} & \multicolumn{1}{l}{(0.284)} & \multicolumn{1}{l}{(0.005)} \\
			$\tau_{2}/\mu_{2}$        &       &       &       &       & \multicolumn{1}{l}{0.258$^{***}$} & \multicolumn{1}{l}{-0.397$^{**}$} & \multicolumn{1}{l}{-0.437$^{***}$} \\
			&            &       &       &       & \multicolumn{1}{l}{(0.039)} & \multicolumn{1}{l}{(0.186)} & \multicolumn{1}{l}{(0.048)} \\
			$\tau_{3}/\mu_{3}$         &       &       &       &       & \multicolumn{1}{l}{0.255$^{***}$} & \multicolumn{1}{l}{0.229$^{**}$} & \multicolumn{1}{l}{0.253$^{***}$} \\
			&       &            &       &       & \multicolumn{1}{l}{(0.055)} & \multicolumn{1}{l}{(0.107)} & \multicolumn{1}{l}{(0.028)} \\
			$\tau_{4}/\mu_{4}$         &       &       &       &       & \multicolumn{1}{l}{0.092$^{***}$} & \multicolumn{1}{l}{0.333*} & \multicolumn{1}{l}{0.367$^{***}$} \\
			&       &            &       &       & \multicolumn{1}{l}{(0.031)} & \multicolumn{1}{l}{(0.190)} & \multicolumn{1}{l}{(0.041)} \\
			\midrule
		 Testing statistics&  \multicolumn{1}{c}{$\mathbb{W}_{1}$} & \multicolumn{1}{c}{$\mathbb{W}_{1}$} & \multicolumn{1}{c}{$\mathbb{W}_{2}$} & \multicolumn{1}{c}{$\mathbb{W}_{2}$} & \multicolumn{1}{c}{$\mathbb{W}_{3}$} & \multicolumn{1}{c}{$\mathbb{W}_{4}$} & \multicolumn{1}{c}{$\mathbb{W}_{4}$}\\
			\midrule
			$H_0:\alpha=0$ &  \multicolumn{1}{l}{40.041$^{***}$} & \multicolumn{1}{l}{33.913$^{***}$} & \multicolumn{1}{l}{290.165$^{***}$} & \multicolumn{1}{l}{33.913$^{***}$} & \multicolumn{1}{l}{258.704$^{***}$} & \multicolumn{1}{l}{91.459$^{***}$} & \multicolumn{1}{l}{123.439$^{***}$} \\
			$H_0:\mu=0$  & & & & & & \multicolumn{1}{l}{43.155$^{***}$} & \multicolumn{1}{l}{46.397$^{***}$} \\
			\midrule\midrule
    			\multicolumn{8}{c}{Panel D: trigonometric series $h=4$}\\
			\midrule\midrule
			Matrices & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} & \multicolumn{1}{c}{$\widehat{G}$}       & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} \\
			\midrule
			$\lambda/\tau_1/\mu_{1}$    &   \multicolumn{1}{l}{0.254$^{***}$} & \multicolumn{1}{l}{0.225$^{***}$} & \multicolumn{1}{l}{0.254$^{***}$} & \multicolumn{1}{l}{0.225$^{***}$} & \multicolumn{1}{l}{0.259$^{***}$} & \multicolumn{1}{l}{0.177$^{***}$} & \multicolumn{1}{l}{0.121$^{**}$} \\
			& \multicolumn{1}{l}{(0.049)} & \multicolumn{1}{l}{(0.044)} & \multicolumn{1}{l}{(0.028)} & \multicolumn{1}{l}{(0.023)} & \multicolumn{1}{l}{(0.069)} & \multicolumn{1}{l}{(0.027)} & \multicolumn{1}{l}{(0.057)} \\
			$\tau_{2}/\mu_{2}$     &       &       &       &       & \multicolumn{1}{l}{0.397$^{***}$} & \multicolumn{1}{l}{-0.256$^{***}$} & \multicolumn{1}{l}{-0.204$^{**}$} \\
			&       &       &       &       & \multicolumn{1}{l}{(0.149)} & \multicolumn{1}{l}{(0.040)} & \multicolumn{1}{l}{(0.083)} \\
			\midrule
			Testing statistics&  $\mathbb{W}_{1}$ & $\mathbb{W}_{1}$ & $\mathbb{W}_{2}$ & $\mathbb{W}_{2}$ & $\mathbb{W}_{3}$ & $\mathbb{W}_{4}$ & $\mathbb{W}_{4}$\\
			\midrule
			$H_0:\alpha=0$ &  \multicolumn{1}{l}{38.897$^{***}$} & \multicolumn{1}{l}{34.423$^{***}$} & \multicolumn{1}{l}{229.115$^{***}$} & \multicolumn{1}{l}{325.327$^{***}$} & \multicolumn{1}{l}{266.301$^{***}$} & \multicolumn{1}{l}{175.332$^{***}$} & \multicolumn{1}{l}{144.982$^{***}$} \\
			$H_0:\mu=0$  & & & & & & \multicolumn{1}{l}{28.883$^{***}$} & \multicolumn{1}{l}{21.326$^{***}$}\\
            \midrule\midrule
    \multicolumn{8}{c}{Panel E: Comparison of parametric method and semiparametric method in Section \ref{emphouse}}\\
    \midrule\midrule
	\multicolumn{2}{c}{polynomial, $h=2$} & \multicolumn{2}{c}{polynomial, $h=4$} & \multicolumn{2}{c}{trigonometric, $h=2$} & \multicolumn{2}{c}{trigonometric, $h=4$} \\
			\midrule
		\multicolumn{1}{l}{\ \ $W_{n}^{q}$} & \multicolumn{1}{l}{\ \ $W_{n}^{t}$} & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} & \multicolumn{1}{c}{$W_{n}^{q}$} & \multicolumn{1}{c}{$W_{n}^{t}$} \\
			\midrule
			0.3136  & 0.3371  & 0.3252  & 0.3406  & 0.3074 & 0.3221 & 0.2996 & 0.3125 \\
			\midrule
		% ---- Shared footnote for both panels ----
		\multicolumn{8}{l}{\footnotesize Standard errors in parentheses. $^{*}$ $p<0.1$, $^{**}$ $p<0.05$, $^{***}$ $p<0.01$.}
		\end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[3]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
     \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.035  & 0.075  & 0.115  & 0.033  & 0.063  & 0.098  & 0.042  & 0.074  & 0.107  \\
          &       & chi-p & 0.013  & 0.051  & 0.112  & 0.006  & 0.049  & 0.096  & 0.010  & 0.056  & 0.106  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.033  & 0.074  & 0.112  & 0.031  & 0.074  & 0.107  & 0.038  & 0.077  & 0.114  \\
          &       & chi-p & 0.013  & 0.056  & 0.106  & 0.017  & 0.050  & 0.105  & 0.010  & 0.055  & 0.106  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.033  & 0.073  & 0.117  & 0.025  & 0.060  & 0.091  & 0.011  & 0.060  & 0.096  \\
          &       & chi-p & 0.014  & 0.057  & 0.108  & 0.011  & 0.046  & 0.088  & 0.008  & 0.040  & 0.091  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.036  & 0.077  & 0.111  & 0.049  & 0.086  & 0.109  & 0.034  & 0.071  & 0.089  \\
          &       & chi-p & 0.015  & 0.048  & 0.109  & 0.014  & 0.062  & 0.107  & 0.007  & 0.044  & 0.087  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.038  & 0.090  & 0.126  & 0.052  & 0.092  & 0.125  & 0.027  & 0.070  & 0.094  \\
          &       & chi-p & 0.015  & 0.059  & 0.118  & 0.015  & 0.070  & 0.117  & 0.005  & 0.045  & 0.094  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.029  & 0.069  & 0.101  & 0.023  & 0.072  & 0.105  & 0.030  & 0.075  & 0.106  \\
          &       & chi-p & 0.012  & 0.055  & 0.097  & 0.009  & 0.053  & 0.097  & 0.013  & 0.054  & 0.102  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.042  & 0.072  & 0.111  & 0.037  & 0.085  & 0.113  & 0.025  & 0.059  & 0.091  \\
          &       & chi-p & 0.012  & 0.057  & 0.106  & 0.011  & 0.059  & 0.112  & 0.004  & 0.039  & 0.088  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.038  & 0.082  & 0.125  & 0.031  & 0.082  & 0.116  & 0.025  & 0.069  & 0.102  \\
          &       & chi-p & 0.013  & 0.056  & 0.114  & 0.012  & 0.058  & 0.111  & 0.007  & 0.046  & 0.096  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.023  & 0.066  & 0.108  & 0.031  & 0.067  & 0.098  & 0.027  & 0.069  & 0.104  \\
          &       & chi-p & 0.011  & 0.043  & 0.100  & 0.012  & 0.048  & 0.095  & 0.011  & 0.052  & 0.103  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[4]{*}{$\dlambda=4$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.037  & 0.084  & 0.123  & 0.037  & 0.071  & 0.101  & 0.033  & 0.081  & 0.111  \\
          &       & chi-p & 0.012  & 0.055  & 0.120  & 0.011  & 0.049  & 0.098  & 0.008  & 0.060  & 0.106  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.040  & 0.086  & 0.141  & 0.034  & 0.072  & 0.101  & 0.030  & 0.073  & 0.112  \\
          &       & chi-p & 0.011  & 0.058  & 0.131  & 0.011  & 0.052  & 0.099  & 0.014  & 0.046  & 0.104  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.020  & 0.053  & 0.086  & 0.021  & 0.056  & 0.089  & 0.024  & 0.045  & 0.090  \\
          &       & chi-p & 0.009  & 0.042  & 0.083  & 0.008  & 0.038  & 0.081  & 0.008  & 0.035  & 0.088  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.048  & 0.083  & 0.110  & 0.045  & 0.083  & 0.115  & 0.036  & 0.069  & 0.100  \\
          &       & chi-p & 0.016  & 0.061  & 0.108  & 0.015  & 0.062  & 0.113  & 0.014  & 0.055  & 0.099  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.049  & 0.093  & 0.129  & 0.046  & 0.095  & 0.125  & 0.035  & 0.084  & 0.117  \\
          &       & chi-p & 0.015  & 0.070  & 0.121  & 0.017  & 0.070  & 0.119  & 0.012  & 0.051  & 0.115  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.031  & 0.066  & 0.106  & 0.020  & 0.058  & 0.086  & 0.016  & 0.041  & 0.086  \\
          &       & chi-p & 0.013  & 0.049  & 0.103  & 0.005  & 0.042  & 0.085  & 0.003  & 0.033  & 0.086  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.037  & 0.074  & 0.107  & 0.048  & 0.078  & 0.111  & 0.038  & 0.080  & 0.103  \\
          &       & chi-p & 0.016  & 0.049  & 0.106  & 0.014  & 0.060  & 0.107  & 0.010  & 0.055  & 0.101  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.039  & 0.089  & 0.113  & 0.035  & 0.071  & 0.107  & 0.032  & 0.071  & 0.110  \\
          &       & chi-p & 0.014  & 0.069  & 0.110  & 0.015  & 0.057  & 0.099  & 0.011  & 0.047  & 0.103  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.033  & 0.063  & 0.096  & 0.019  & 0.037  & 0.069  & 0.016  & 0.052  & 0.088  \\
          &       & chi-p & 0.015  & 0.050  & 0.090  & 0.007  & 0.032  & 0.062  & 0.006  & 0.032  & 0.088  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[3]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.037  & 0.071  & 0.099  & 0.033  & 0.061  & 0.095  & 0.048  & 0.085  & 0.124  \\
          &       & chi-p & 0.008  & 0.055  & 0.096  & 0.007  & 0.040  & 0.092  & 0.016  & 0.061  & 0.124  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.046  & 0.083  & 0.109  & 0.030  & 0.064  & 0.097  & 0.046  & 0.078  & 0.118  \\
          &       & chi-p & 0.024  & 0.057  & 0.108  & 0.010  & 0.046  & 0.093  & 0.016  & 0.061  & 0.115  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.079  & 0.111  & 0.138  & 0.031  & 0.059  & 0.079  & 0.026  & 0.047  & 0.082  \\
          &       & chi-p & 0.053  & 0.105  & 0.132  & 0.012  & 0.046  & 0.078  & 0.011  & 0.036  & 0.085  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.022  & 0.050  & 0.079  & 0.024  & 0.056  & 0.084  & 0.034  & 0.075  & 0.102  \\
          &       & chi-p & 0.004  & 0.034  & 0.079  & 0.010  & 0.035  & 0.080  & 0.003  & 0.047  & 0.102  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.040  & 0.071  & 0.104  & 0.027  & 0.057  & 0.086  & 0.026  & 0.066  & 0.104  \\
          &       & chi-p & 0.016  & 0.052  & 0.099  & 0.009  & 0.040  & 0.082  & 0.007  & 0.043  & 0.098  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.069  & 0.102  & 0.130  & 0.025  & 0.049  & 0.072  & 0.017  & 0.042  & 0.089  \\
          &       & chi-p & 0.047  & 0.086  & 0.124  & 0.011  & 0.041  & 0.072  & 0.009  & 0.029  & 0.091  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.029  & 0.069  & 0.087  & 0.035  & 0.070  & 0.104  & 0.028  & 0.072  & 0.106  \\
          &       & chi-p & 0.010  & 0.041  & 0.085  & 0.005  & 0.051  & 0.104  & 0.010  & 0.048  & 0.104  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.039  & 0.073  & 0.103  & 0.035  & 0.066  & 0.102  & 0.034  & 0.067  & 0.107  \\
          &       & chi-p & 0.018  & 0.062  & 0.098  & 0.009  & 0.048  & 0.095  & 0.008  & 0.051  & 0.101  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.069  & 0.113  & 0.146  & 0.022  & 0.053  & 0.083  & 0.019  & 0.046  & 0.092  \\
          &       & chi-p & 0.049  & 0.094  & 0.143  & 0.012  & 0.039  & 0.077  & 0.008  & 0.036  & 0.092  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[4]{*}{$\dlambda=4$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.036  & 0.064  & 0.085  & 0.036  & 0.062  & 0.088  & 0.040  & 0.074  & 0.097  \\
          &       & chi-p & 0.015  & 0.046  & 0.083  & 0.011  & 0.045  & 0.088  & 0.018  & 0.052  & 0.097  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.046  & 0.089  & 0.116  & 0.037  & 0.060  & 0.092  & 0.040  & 0.074  & 0.104  \\
          &       & chi-p & 0.028  & 0.063  & 0.113  & 0.019  & 0.050  & 0.086  & 0.018  & 0.052  & 0.097  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.097  & 0.139  & 0.170  & 0.042  & 0.061  & 0.083  & 0.024  & 0.054  & 0.086  \\
          &       & chi-p & 0.065  & 0.122  & 0.166  & 0.028  & 0.053  & 0.077  & 0.006  & 0.043  & 0.088  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.028  & 0.053  & 0.082  & 0.026  & 0.055  & 0.075  & 0.032  & 0.071  & 0.099  \\
          &       & chi-p & 0.013  & 0.032  & 0.081  & 0.006  & 0.031  & 0.074  & 0.010  & 0.048  & 0.096  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.044  & 0.079  & 0.109  & 0.027  & 0.054  & 0.073  & 0.032  & 0.063  & 0.095  \\
          &       & chi-p & 0.023  & 0.058  & 0.106  & 0.011  & 0.043  & 0.072  & 0.010  & 0.043  & 0.087  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.070  & 0.110  & 0.140  & 0.028  & 0.054  & 0.073  & 0.026  & 0.053  & 0.088  \\
          &       & chi-p & 0.050  & 0.094  & 0.137  & 0.018  & 0.044  & 0.070  & 0.006  & 0.042  & 0.090  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.029  & 0.052  & 0.070  & 0.027  & 0.061  & 0.086  & 0.027  & 0.054  & 0.077  \\
          &       & chi-p & 0.010  & 0.039  & 0.067  & 0.009  & 0.039  & 0.085  & 0.009  & 0.037  & 0.074  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.055  & 0.093  & 0.128  & 0.027  & 0.058  & 0.089  & 0.031  & 0.060  & 0.089  \\
          &       & chi-p & 0.029  & 0.071  & 0.122  & 0.012  & 0.036  & 0.086  & 0.014  & 0.043  & 0.082  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.090  & 0.128  & 0.157  & 0.029  & 0.053  & 0.075  & 0.022  & 0.044  & 0.085  \\
          &       & chi-p & 0.061  & 0.112  & 0.150  & 0.015  & 0.040  & 0.068  & 0.012  & 0.035  & 0.086  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[3]{*}{$\dtau=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.037  & 0.071  & 0.099  & 0.033  & 0.061  & 0.095  & 0.048  & 0.085  & 0.124  \\
          &       & chi-p & 0.008  & 0.055  & 0.096  & 0.007  & 0.040  & 0.092  & 0.016  & 0.061  & 0.124  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.046  & 0.083  & 0.109  & 0.030  & 0.064  & 0.097  & 0.046  & 0.078  & 0.118  \\
          &       & chi-p & 0.024  & 0.057  & 0.108  & 0.010  & 0.046  & 0.093  & 0.016  & 0.061  & 0.115  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.079  & 0.111  & 0.138  & 0.031  & 0.059  & 0.079  & 0.026  & 0.047  & 0.082  \\
          &       & chi-p & 0.053  & 0.105  & 0.132  & 0.012  & 0.046  & 0.078  & 0.011  & 0.036  & 0.085  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.022  & 0.050  & 0.079  & 0.024  & 0.056  & 0.084  & 0.034  & 0.075  & 0.102  \\
          &       & chi-p & 0.004  & 0.034  & 0.079  & 0.010  & 0.035  & 0.080  & 0.003  & 0.047  & 0.102  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.040  & 0.071  & 0.104  & 0.027  & 0.057  & 0.086  & 0.026  & 0.066  & 0.104  \\
          &       & chi-p & 0.016  & 0.052  & 0.099  & 0.009  & 0.040  & 0.082  & 0.007  & 0.043  & 0.098  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.069  & 0.102  & 0.130  & 0.025  & 0.049  & 0.072  & 0.017  & 0.042  & 0.089  \\
          &       & chi-p & 0.047  & 0.086  & 0.124  & 0.011  & 0.041  & 0.072  & 0.009  & 0.029  & 0.091  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.029  & 0.069  & 0.087  & 0.035  & 0.070  & 0.104  & 0.028  & 0.072  & 0.106  \\
          &       & chi-p & 0.010  & 0.041  & 0.085  & 0.005  & 0.051  & 0.104  & 0.010  & 0.048  & 0.104  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.039  & 0.073  & 0.103  & 0.035  & 0.066  & 0.102  & 0.034  & 0.067  & 0.107  \\
          &       & chi-p & 0.018  & 0.062  & 0.098  & 0.009  & 0.048  & 0.095  & 0.008  & 0.051  & 0.101  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.069  & 0.113  & 0.146  & 0.022  & 0.053  & 0.083  & 0.019  & 0.046  & 0.092  \\
          &       & chi-p & 0.049  & 0.094  & 0.143  & 0.012  & 0.039  & 0.077  & 0.008  & 0.036  & 0.092  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[4]{*}{$\dtau=4$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.036  & 0.064  & 0.085  & 0.036  & 0.062  & 0.088  & 0.040  & 0.074  & 0.097  \\
          &       & chi-p & 0.015  & 0.046  & 0.083  & 0.011  & 0.045  & 0.088  & 0.018  & 0.052  & 0.097  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.046  & 0.089  & 0.116  & 0.037  & 0.060  & 0.092  & 0.040  & 0.074  & 0.104  \\
          &       & chi-p & 0.028  & 0.063  & 0.113  & 0.019  & 0.050  & 0.086  & 0.018  & 0.052  & 0.097  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.097  & 0.139  & 0.170  & 0.042  & 0.061  & 0.083  & 0.024  & 0.054  & 0.086  \\
          &       & chi-p & 0.065  & 0.122  & 0.166  & 0.028  & 0.053  & 0.077  & 0.006  & 0.043  & 0.088  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.028  & 0.053  & 0.082  & 0.026  & 0.055  & 0.075  & 0.032  & 0.071  & 0.099  \\
          &       & chi-p & 0.013  & 0.032  & 0.081  & 0.006  & 0.031  & 0.074  & 0.010  & 0.048  & 0.096  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.044  & 0.079  & 0.109  & 0.027  & 0.054  & 0.073  & 0.032  & 0.063  & 0.095  \\
          &       & chi-p & 0.023  & 0.058  & 0.106  & 0.011  & 0.043  & 0.072  & 0.010  & 0.043  & 0.087  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.070  & 0.110  & 0.140  & 0.028  & 0.054  & 0.073  & 0.026  & 0.053  & 0.088  \\
          &       & chi-p & 0.050  & 0.094  & 0.137  & 0.018  & 0.044  & 0.070  & 0.006  & 0.042  & 0.090  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.029  & 0.052  & 0.070  & 0.027  & 0.061  & 0.086  & 0.027  & 0.054  & 0.077  \\
          &       & chi-p & 0.010  & 0.039  & 0.067  & 0.009  & 0.039  & 0.085  & 0.009  & 0.037  & 0.074  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.055  & 0.093  & 0.128  & 0.027  & 0.058  & 0.089  & 0.031  & 0.060  & 0.089  \\
          &       & chi-p & 0.029  & 0.071  & 0.122  & 0.012  & 0.036  & 0.086  & 0.014  & 0.043  & 0.082  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.090  & 0.128  & 0.157  & 0.029  & 0.053  & 0.075  & 0.022  & 0.044  & 0.085  \\
          &       & chi-p & 0.061  & 0.112  & 0.150  & 0.015  & 0.040  & 0.068  & 0.012  & 0.035  & 0.086  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[3]{*}{$\dlambda=1$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.065  & 0.080  & 0.129  & 0.053  & 0.086  & 0.110  & 0.050  & 0.072  & 0.090  \\
          &       & chi-p & 0.022  & 0.053  & 0.124  & 0.027  & 0.069  & 0.109  & 0.021  & 0.059  & 0.089  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.042  & 0.085  & 0.112  & 0.071  & 0.106  & 0.130  & 0.047  & 0.072  & 0.098  \\
          &       & chi-p & 0.039  & 0.071  & 0.103  & 0.026  & 0.090  & 0.126  & 0.029  & 0.061  & 0.092  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.169  & 0.124  & 0.159  & 0.019  & 0.060  & 0.074  & 0.022  & 0.039  & 0.071  \\
          &       & chi-p & 0.144  & 0.101  & 0.154  & 0.025  & 0.054  & 0.071  & 0.016  & 0.036  & 0.080  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.076  & 0.084  & 0.144  & 0.056  & 0.078  & 0.090  & 0.041  & 0.060  & 0.070  \\
    &       & chi-p & 0.031  & 0.055  & 0.137  & 0.028  & 0.071  & 0.087  & 0.017  & 0.053  & 0.069  \\
    & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.134  & 0.085  & 0.133  & 0.075  & 0.097  & 0.115  & 0.054  & 0.077  & 0.093  \\
    &       & chi-p & 0.099  & 0.064  & 0.125  & 0.015  & 0.065  & 0.111  & 0.014  & 0.060  & 0.091  \\
    & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.174  & 0.124  & 0.153  & 0.053  & 0.081  & 0.094  & 0.025  & 0.045  & 0.080  \\
    &       & chi-p & 0.142  & 0.103  & 0.150  & 0.022  & 0.072  & 0.092  & 0.015  & 0.036  & 0.083  \\   
            \midrule 
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.032  & 0.059  & 0.126  & 0.058  & 0.080  & 0.098  & 0.051  & 0.077  & 0.095  \\
    &       & chi-p & 0.018  & 0.039  & 0.122  & 0.033  & 0.067  & 0.094  & 0.017  & 0.062  & 0.093  \\
    & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.072  & 0.094  & 0.141  & 0.060  & 0.100  & 0.129  & 0.055  & 0.084  & 0.104  \\
    &       & chi-p & 0.095  & 0.070  & 0.137  & 0.041  & 0.077  & 0.122  & 0.016  & 0.070  & 0.101  \\
    & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.063  & 0.089  & 0.151  & 0.047  & 0.067  & 0.083  & 0.025  & 0.049  & 0.076  \\
     &       & chi-p & 0.109  & 0.070  & 0.147  & 0.020  & 0.063  & 0.078  & 0.016  & 0.036  & 0.088  \\    
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[4]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
     \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.086  & 0.117  & 0.135  & 0.061  & 0.086  & 0.099  & 0.028  & 0.053  & 0.076  \\
          &       & chi-p & 0.061  & 0.101  & 0.132  & 0.036  & 0.075  & 0.098  & 0.016  & 0.041  & 0.082  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.122  & 0.163  & 0.187  & 0.063  & 0.084  & 0.111  & 0.041  & 0.059  & 0.068  \\
          &       & chi-p & 0.091  & 0.144  & 0.184  & 0.044  & 0.072  & 0.107  & 0.030  & 0.048  & 0.082  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.145  & 0.195  & 0.227  & 0.043  & 0.065  & 0.089  & 0.028  & 0.047  & 0.058  \\
          &       & chi-p & 0.109  & 0.177  & 0.225  & 0.030  & 0.057  & 0.083  & 0.018  & 0.038  & 0.081  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.083  & 0.113  & 0.141  & 0.057  & 0.081  & 0.098  & 0.034  & 0.051  & 0.067  \\
          &       & chi-p & 0.052  & 0.101  & 0.136  & 0.036  & 0.067  & 0.096  & 0.018  & 0.042  & 0.085  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.117  & 0.154  & 0.183  & 0.060  & 0.090  & 0.113  & 0.028  & 0.046  & 0.063  \\
          &       & chi-p & 0.087  & 0.138  & 0.176  & 0.045  & 0.078  & 0.109  & 0.019  & 0.040  & 0.081  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.134  & 0.188  & 0.218  & 0.041  & 0.067  & 0.086  & 0.027  & 0.046  & 0.068  \\
          &       & chi-p & 0.105  & 0.167  & 0.214  & 0.032  & 0.060  & 0.085  & 0.016  & 0.036  & 0.081  \\
        \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.093  & 0.131  & 0.148  & 0.045  & 0.066  & 0.091  & 0.036  & 0.058  & 0.069  \\
          &       & chi-p & 0.057  & 0.114  & 0.145  & 0.030  & 0.056  & 0.087  & 0.020  & 0.048  & 0.087  \\
          & \multirow{2}[0]{*}{$h=4$} & asy-p & 0.135  & 0.177  & 0.203  & 0.064  & 0.088  & 0.107  & 0.030  & 0.047  & 0.076  \\
          &       & chi-p & 0.090  & 0.163  & 0.200  & 0.043  & 0.074  & 0.104  & 0.018  & 0.038  & 0.084  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.148  & 0.202  & 0.228  & 0.060  & 0.080  & 0.092  & 0.022  & 0.036  & 0.072  \\
          &       & chi-p & 0.115  & 0.179  & 0.227  & 0.039  & 0.077  & 0.089  & 0.016  & 0.030  & 0.082  \\
    \midrule\midrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=1$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.081  & 0.109  & 0.126  & 0.044  & 0.072  & 0.102  & 0.018  & 0.044  & 0.063  \\
          &       & chi-p & 0.050  & 0.100  & 0.122  & 0.012  & 0.063  & 0.097  & 0.005  & 0.029  & 0.059  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.100  & 0.146  & 0.171  & 0.052  & 0.081  & 0.103  & 0.011  & 0.027  & 0.041  \\
          &       & chi-p & 0.072  & 0.128  & 0.169  & 0.039  & 0.068  & 0.100  & 0.005  & 0.039  & 0.091  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.129  & 0.162  & 0.198  & 0.087  & 0.126  & 0.159  & 0.058  & 0.085  & 0.122  \\
          &       & chi-p & 0.100  & 0.150  & 0.190  & 0.068  & 0.116  & 0.153  & 0.020  & 0.066  & 0.106  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.082  & 0.117  & 0.143  & 0.057  & 0.104  & 0.137  & 0.021  & 0.046  & 0.068  \\
          &       & chi-p & 0.057  & 0.093  & 0.140  & 0.025  & 0.077  & 0.130  & 0.004  & 0.032  & 0.063  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.127  & 0.156  & 0.188  & 0.060  & 0.085  & 0.114  & 0.007  & 0.022  & 0.032  \\
          &       & chi-p & 0.085  & 0.141  & 0.185  & 0.037  & 0.075  & 0.111  & 0.004  & 0.013  & 0.031  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.118  & 0.151  & 0.174  & 0.109  & 0.145  & 0.168  & 0.063  & 0.096  & 0.117  \\
          &       & chi-p & 0.089  & 0.140  & 0.166  & 0.090  & 0.133  & 0.166  & 0.019  & 0.070  & 0.114  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.094  & 0.127  & 0.151  & 0.052  & 0.090  & 0.126  & 0.021  & 0.040  & 0.071  \\
          &       & chi-p & 0.051  & 0.110  & 0.146  & 0.027  & 0.071  & 0.122  & 0.007  & 0.039  & 0.086  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.117  & 0.168  & 0.200  & 0.068  & 0.107  & 0.141  & 0.019  & 0.030  & 0.043  \\
          &       & chi-p & 0.076  & 0.145  & 0.194  & 0.048  & 0.084  & 0.137  & 0.008  & 0.027  & 0.081  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.128  & 0.176  & 0.197  & 0.079  & 0.126  & 0.151  & 0.068  & 0.093  & 0.118  \\
          &       & chi-p & 0.103  & 0.155  & 0.194  & 0.054  & 0.112  & 0.147  & 0.021  & 0.062  & 0.114  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.115  & 0.176  & 0.209  & 0.044  & 0.072  & 0.102  & 0.018  & 0.044  & 0.085  \\
          &       & chi-p & 0.072  & 0.149  & 0.204  & 0.012  & 0.063  & 0.097  & 0.005  & 0.046  & 0.088  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.166  & 0.233  & 0.272  & 0.052  & 0.081  & 0.103  & 0.011  & 0.042  & 0.081  \\
          &       & chi-p & 0.119  & 0.208  & 0.263  & 0.039  & 0.068  & 0.100  & 0.005  & 0.041  & 0.086  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.219  & 0.284  & 0.319  & 0.087  & 0.126  & 0.119  & 0.028  & 0.060  & 0.112  \\
          &       & chi-p & 0.194  & 0.261  & 0.314  & 0.068  & 0.116  & 0.113  & 0.018  & 0.058  & 0.108  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.126  & 0.180  & 0.224  & 0.057  & 0.104  & 0.114  & 0.012  & 0.046  & 0.096  \\
          &       & chi-p & 0.081  & 0.151  & 0.217  & 0.025  & 0.077  & 0.111  & 0.004  & 0.032  & 0.093  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.184  & 0.245  & 0.293  & 0.060  & 0.085  & 0.117  & 0.007  & 0.063  & 0.088  \\
          &       & chi-p & 0.149  & 0.224  & 0.285  & 0.037  & 0.075  & 0.112  & 0.004  & 0.049  & 0.086  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.224  & 0.284  & 0.313  & 0.109  & 0.145  & 0.121  & 0.022  & 0.062  & 0.117  \\
          &       & chi-p & 0.192  & 0.263  & 0.310  & 0.090  & 0.133  & 0.116  & 0.013  & 0.042  & 0.114  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.112  & 0.155  & 0.202  & 0.052  & 0.090  & 0.122  & 0.021  & 0.040  & 0.092  \\
          &       & chi-p & 0.068  & 0.135  & 0.194  & 0.027  & 0.071  & 0.114  & 0.007  & 0.029  & 0.067  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.192  & 0.254  & 0.301  & 0.068  & 0.107  & 0.132  & 0.019  & 0.030  & 0.066  \\
          &       & chi-p & 0.145  & 0.230  & 0.294  & 0.048  & 0.084  & 0.124  & 0.008  & 0.027  & 0.064  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.193  & 0.249  & 0.287  & 0.079  & 0.126  & 0.127  & 0.042  & 0.072  & 0.113  \\
          &       & chi-p & 0.159  & 0.230  & 0.280  & 0.054  & 0.112  & 0.120  & 0.040  & 0.082  & 0.110 \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.979  & 0.989  & 0.991  & 0.996  & 0.997  & 0.997  & 1  & 1  & 1  \\
          &       & chi-p & 0.969  & 0.984  & 0.991  & 0.995  & 0.996  & 0.997  & 0.999  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.997  & 0.999  & 0.999  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  \\
          &       & chi-p & 0.995  & 0.997  & 0.999  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.920  & 0.921  & 0.923  & 0.987  & 0.987  & 0.987  & 1  & 1  & 1  \\
          &       & chi-p & 0.920  & 0.920  & 0.923  & 0.987  & 0.987  & 0.987  & 1  & 1  & 1  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.980  & 0.987  & 0.990  & 0.993  & 0.999  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.962  & 0.985  & 0.990  & 0.987  & 0.996  & 1  & 0.999  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.998  & 0.998  & 0.998  & 0.999  & 0.999  & 1  & 0.999  & 1  & 1  \\
          &       & chi-p & 0.996  & 0.998  & 0.998  & 0.998  & 0.999  & 1  & 0.999  & 0.999  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.937  & 0.938  & 0.939  & 0.990  & 0.990  & 0.990  & 0.998  & 0.998  & 0.998  \\
          &       & chi-p & 0.934  & 0.938  & 0.939  & 0.989  & 0.990  & 0.990  & 0.998  & 0.998  & 0.998  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.977  & 0.984  & 0.986  & 0.997  & 0.999  & 0.999  & 0.997  & 0.997  & 0.998  \\
          &       & chi-p & 0.963  & 0.979  & 0.986  & 0.995  & 0.998  & 0.999  & 0.997  & 0.997  & 0.998  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.998  & 0.998  & 0.998  & 0.999  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.991  & 0.998  & 0.998  & 0.999  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.908  & 0.912  & 0.913  & 0.991  & 0.992  & 0.992  & 0.999  & 0.999  & 0.999  \\
          &       & chi-p & 0.907  & 0.909  & 0.913  & 0.991  & 0.991  & 0.992  & 0.999  & 0.999  & 0.999  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=4$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.993  & 0.994  & 0.997  & 1  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.986  & 0.993  & 0.997  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.999  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.999  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.987  & 0.988  & 0.988  & 0.998  & 0.998  & 0.998  & 0.998  & 0.998  & 0.998  \\
          &       & chi-p & 0.986  & 0.988  & 0.988  & 0.998  & 0.998  & 0.998  & 0.998  & 0.998  & 0.998  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.994  & 0.997  & 0.998  & 0.997  & 0.998  & 0.998  & 1  & 1  & 1  \\
          &       & chi-p & 0.985  & 0.996  & 0.998  & 0.996  & 0.997  & 0.998  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.999  & 1  & 1  & 0.999  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.999  & 1  & 1  & 0.999  & 0.999  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.984  & 0.984  & 0.984  & 0.995  & 0.995  & 0.995  & 0.999  & 0.999  & 0.999  \\
          &       & chi-p & 0.984  & 0.984  & 0.984  & 0.995  & 0.995  & 0.995  & 0.999  & 0.999  & 0.999  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.997  & 0.998  & 0.998  & 0.996  & 0.999  & 0.999  & 1  & 1  & 1  \\
          &       & chi-p & 0.995  & 0.997  & 0.998  & 0.996  & 0.999  & 0.999  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.977  & 0.978  & 0.978  & 0.999  & 1  & 1  & 0.998  & 0.998  & 0.998  \\
          &       & chi-p & 0.977  & 0.978  & 0.978  & 0.998  & 1  & 1  & 0.998  & 0.998  & 0.998  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[3]{*}{$\dtau=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.979  & 0.989  & 0.991  & 0.996  & 0.997  & 0.997  & 1  & 1  & 1  \\
          &       & chi-p & 0.969  & 0.984  & 0.991  & 0.995  & 0.996  & 0.997  & 0.999  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.997  & 0.999  & 0.999  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  \\
          &       & chi-p & 0.995  & 0.997  & 0.999  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.920  & 0.921  & 0.923  & 0.987  & 0.987  & 0.987  & 1  & 1  & 1  \\
          &       & chi-p & 0.920  & 0.920  & 0.923  & 0.987  & 0.987  & 0.987  & 1  & 1  & 1  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.980  & 0.987  & 0.990  & 0.993  & 0.999  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.962  & 0.985  & 0.990  & 0.987  & 0.996  & 1  & 0.999  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.998  & 0.998  & 0.998  & 0.999  & 0.999  & 1  & 0.999  & 1  & 1  \\
          &       & chi-p & 0.996  & 0.998  & 0.998  & 0.998  & 0.999  & 1  & 0.999  & 0.999  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.937  & 0.938  & 0.939  & 0.990  & 0.990  & 0.990  & 0.998  & 0.998  & 0.998  \\
          &       & chi-p & 0.934  & 0.938  & 0.939  & 0.989  & 0.990  & 0.990  & 0.998  & 0.998  & 0.998  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.977  & 0.984  & 0.986  & 0.997  & 0.999  & 0.999  & 0.997  & 0.997  & 0.998  \\
          &       & chi-p & 0.963  & 0.979  & 0.986  & 0.995  & 0.998  & 0.999  & 0.997  & 0.997  & 0.998  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.998  & 0.998  & 0.998  & 0.999  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.991  & 0.998  & 0.998  & 0.999  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.908  & 0.912  & 0.913  & 0.991  & 0.992  & 0.992  & 0.999  & 0.999  & 0.999  \\
          &       & chi-p & 0.907  & 0.909  & 0.913  & 0.991  & 0.991  & 0.992  & 0.999  & 0.999  & 0.999  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[4]{*}{$\dtau=4$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.993  & 0.994  & 0.997  & 1  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.986  & 0.993  & 0.997  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.999  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.999  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.987  & 0.988  & 0.988  & 0.998  & 0.998  & 0.998  & 0.998  & 0.998  & 0.998  \\
          &       & chi-p & 0.986  & 0.988  & 0.988  & 0.998  & 0.998  & 0.998  & 0.998  & 0.998  & 0.998  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.994  & 0.997  & 0.998  & 0.997  & 0.998  & 0.998  & 1  & 1  & 1  \\
          &       & chi-p & 0.985  & 0.996  & 0.998  & 0.996  & 0.997  & 0.998  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.999  & 1  & 1  & 0.999  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.999  & 1  & 1  & 0.999  & 0.999  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.984  & 0.984  & 0.984  & 0.995  & 0.995  & 0.995  & 0.999  & 0.999  & 0.999  \\
          &       & chi-p & 0.984  & 0.984  & 0.984  & 0.995  & 0.995  & 0.995  & 0.999  & 0.999  & 0.999  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.997  & 0.998  & 0.998  & 0.996  & 0.999  & 0.999  & 1  & 1  & 1  \\
          &       & chi-p & 0.995  & 0.997  & 0.998  & 0.996  & 0.999  & 0.999  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.977  & 0.978  & 0.978  & 0.999  & 1  & 1  & 0.998  & 0.998  & 0.998  \\
          &       & chi-p & 0.977  & 0.978  & 0.978  & 0.998  & 1  & 1  & 0.998  & 0.998  & 0.998  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=1$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.972  & 0.977  & 0.984  & 0.990  & 0.991  & 0.996  & 0.996  & 0.997  & 0.998  \\
          &       & chi-p & 0.977  & 0.980  & 0.984  & 0.991  & 0.993  & 0.996  & 0.997  & 0.997  & 0.998  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.952  & 0.969  & 0.981  & 0.973  & 0.983  & 0.989  & 0.991  & 0.997  & 0.999  \\
          &       & chi-p & 0.963  & 0.976  & 0.982  & 0.980  & 0.986  & 0.990  & 0.995  & 0.998  & 0.999  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.901  & 0.924  & 0.945  & 0.948  & 0.962  & 0.968  & 0.972  & 0.980  & 0.986  \\
          &       & chi-p & 0.915  & 0.931  & 0.947  & 0.955  & 0.966  & 0.971  & 0.978  & 0.982  & 0.986  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.975  & 0.986  & 0.992  & 0.990  & 0.991  & 0.992  & 0.990  & 0.995  & 0.997  \\
          &       & chi-p & 0.983  & 0.990  & 0.992  & 0.991  & 0.992  & 0.992  & 0.995  & 0.997  & 0.997  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.951  & 0.968  & 0.973  & 0.977  & 0.985  & 0.987  & 0.989  & 0.991  & 0.995  \\
          &       & chi-p & 0.966  & 0.973  & 0.974  & 0.983  & 0.985  & 0.988  & 0.991  & 0.993  & 0.996  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.912  & 0.935  & 0.947  & 0.946  & 0.961  & 0.970  & 0.973  & 0.983  & 0.986  \\
          &       & chi-p & 0.924  & 0.940  & 0.947  & 0.957  & 0.964  & 0.971  & 0.979  & 0.984  & 0.986  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.967  & 0.981  & 0.984  & 0.994  & 0.997  & 0.998  & 0.994  & 0.993  & 0.996  \\
          &       & chi-p & 0.978  & 0.982  & 0.984  & 0.996  & 0.997  & 0.998  & 0.996  & 0.997  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.948  & 0.968  & 0.976  & 0.975  & 0.985  & 0.987  & 0.990  & 0.997  & 0.997  \\
          &       & chi-p & 0.960  & 0.972  & 0.976  & 0.985  & 0.985  & 0.987  & 0.992  & 0.993  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.896  & 0.922  & 0.941  & 0.953  & 0.973  & 0.975  & 0.978  & 0.987  & 1  \\
          &       & chi-p & 0.912  & 0.932  & 0.944  & 0.965  & 0.974  & 0.976  & 0.982  & 0.990  & 1  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.986  & 0.993  & 0.996  & 0.992  & 0.996  & 0.997  & 0.995  & 0.998  & 0.998  \\
          &       & chi-p & 0.991  & 0.993  & 0.997  & 0.995  & 0.997  & 0.997  & 0.996  & 0.998  & 0.998  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.919  & 0.954  & 0.972  & 0.981  & 0.989  & 0.995  & 0.990  & 0.993  & 0.995  \\
          &       & chi-p & 0.942  & 0.963  & 0.973  & 0.988  & 0.992  & 0.995  & 0.991  & 0.993  & 0.995  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.810  & 0.875  & 0.898  & 0.939  & 0.960  & 0.969  & 0.963  & 0.969  & 0.974  \\
          &       & chi-p & 0.843  & 0.886  & 0.901  & 0.952  & 0.964  & 0.969  & 0.966  & 0.971  & 0.974  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.970  & 0.983  & 0.986  & 0.996  & 0.998  & 0.999  & 0.996  & 0.998  & 0.999  \\
          &       & chi-p & 0.980  & 0.985  & 0.988  & 0.996  & 0.998  & 0.999  & 0.998  & 0.999  & 0.999  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.916  & 0.947  & 0.960  & 0.976  & 0.985  & 0.989  & 0.991  & 0.991  & 0.993  \\
          &       & chi-p & 0.934  & 0.953  & 0.961  & 0.981  & 0.986  & 0.990  & 0.991  & 0.992  & 0.993  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.812  & 0.873  & 0.908  & 0.918  & 0.948  & 0.957  & 0.967  & 0.981  & 0.986  \\
          &       & chi-p & 0.850  & 0.887  & 0.912  & 0.935  & 0.954  & 0.958  & 0.975  & 0.981  & 0.986  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.980  & 0.992  & 0.994  & 0.993  & 0.995  & 0.998  & 0.998  & 0.998  & 0.998  \\
          &       & chi-p & 0.989  & 0.992  & 0.994  & 0.994  & 0.996  & 0.998  & 0.998  & 0.998  & 0.998  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.940  & 0.960  & 0.971  & 0.982  & 0.986  & 0.990  & 0.990  & 0.996  & 0.996  \\
          &       & chi-p & 0.957  & 0.967  & 0.972  & 0.986  & 0.988  & 0.991  & 0.995  & 0.996  & 0.996  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.847  & 0.889  & 0.915  & 0.920  & 0.942  & 0.955  & 0.962  & 0.972  & 0.977  \\
          &       & chi-p & 0.873  & 0.896  & 0.916  & 0.936  & 0.947  & 0.955  & 0.970  & 0.975  & 0.977  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=1$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.974  & 0.980  & 0.980  & 0.980  & 0.989  & 0.989  & 0.988  & 0.992  & 0.992  \\
          &       & chi-p & 0.998  & 0.998  & 0.998  & 0.998  & 0.999  & 0.999  & 0.999  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.923  & 0.958  & 0.966  & 0.973  & 0.990  & 0.990  & 0.988  & 0.992  & 0.992  \\
          &       & chi-p & 0.946  & 0.976  & 0.984  & 0.991  & 1  & 1  & 0.999  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.785  & 0.847  & 0.876  & 0.791  & 0.849  & 0.878  & 0.810  & 0.869  & 0.898  \\
          &       & chi-p & 0.805  & 0.863  & 0.893  & 0.806  & 0.858  & 0.887  & 0.820  & 0.877  & 0.906  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.765  & 0.828  & 0.863  & 0.881  & 0.909  & 0.922  & 0.945  & 0.964  & 0.967  \\
          &       & chi-p & 0.784  & 0.844  & 0.879  & 0.898  & 0.919  & 0.932  & 0.956  & 0.972  & 0.975  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.749  & 0.817  & 0.828  & 0.845  & 0.853  & 0.859  & 0.907  & 0.927  & 0.963  \\
          &       & chi-p & 0.768  & 0.832  & 0.844  & 0.861  & 0.862  & 0.868  & 0.918  & 0.935  & 0.971  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.740  & 0.785  & 0.808  & 0.814  & 0.851  & 0.855  & 0.886  & 0.907  & 0.923  \\
          &       & chi-p & 0.759  & 0.800  & 0.823  & 0.829  & 0.860  & 0.864  & 0.896  & 0.915  & 0.931  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.968  & 0.974  & 0.975  & 0.979  & 0.988  & 0.989  & 0.988  & 0.991  & 0.991  \\
          &       & chi-p & 0.992  & 0.992  & 0.993  & 0.997  & 0.998  & 0.999  & 0.999  & 0.999  & 0.999  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.953  & 0.969  & 0.976  & 0.977  & 0.988  & 0.990  & 0.989  & 0.992  & 0.992  \\
          &       & chi-p & 0.977  & 0.987  & 0.994  & 0.995  & 0.998  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.709  & 0.726  & 0.781  & 0.794  & 0.841  & 0.866  & 0.874  & 0.899  & 0.913  \\
          &       & chi-p & 0.727  & 0.740  & 0.796  & 0.809  & 0.850  & 0.875  & 0.884  & 0.907  & 0.921  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.764  & 0.795  & 0.846  & 0.862  & 0.895  & 0.917  & 0.943  & 0.971  & 0.979  \\
          &       & chi-p & 0.783  & 0.810  & 0.862  & 0.878  & 0.905  & 0.927  & 0.954  & 0.979  & 0.987  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.758  & 0.820  & 0.826  & 0.828  & 0.849  & 0.861  & 0.925  & 0.939  & 0.969  \\
          &       & chi-p & 0.777  & 0.836  & 0.842  & 0.844  & 0.858  & 0.870  & 0.936  & 0.947  & 0.977  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.809  & 0.821  & 0.831  & 0.855  & 0.869  & 0.879  & 0.878  & 0.888  & 0.900  \\
          &       & chi-p & 0.829  & 0.837  & 0.847  & 0.871  & 0.878  & 0.888  & 0.888  & 0.896  & 0.908  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.787  & 0.822  & 0.844  & 0.870  & 0.893  & 0.914  & 0.923  & 0.951  & 0.969  \\
          &       & chi-p & 0.807  & 0.838  & 0.860  & 0.886  & 0.903  & 0.924  & 0.934  & 0.959  & 0.977  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.807  & 0.824  & 0.832  & 0.834  & 0.864  & 0.867  & 0.874  & 0.881  & 0.886  \\
          &       & chi-p & 0.827  & 0.840  & 0.848  & 0.850  & 0.873  & 0.876  & 0.884  & 0.889  & 0.894  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.751  & 0.794  & 0.834  & 0.837  & 0.866  & 0.877  & 0.885  & 0.899  & 0.913  \\
          &       & chi-p & 0.770  & 0.809  & 0.850  & 0.853  & 0.875  & 0.886  & 0.895  & 0.907  & 0.921  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.734  & 0.756  & 0.792  & 0.857  & 0.893  & 0.914  & 0.923  & 0.951  & 0.981  \\
          &       & chi-p & 0.753  & 0.770  & 0.807  & 0.873  & 0.903  & 0.924  & 0.934  & 0.959  & 0.989  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.741  & 0.771  & 0.780  & 0.822  & 0.841  & 0.877  & 0.884  & 0.940  & 0.969  \\
          &       & chi-p & 0.760  & 0.786  & 0.795  & 0.838  & 0.850  & 0.886  & 0.894  & 0.948  & 0.977  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.798  & 0.814  & 0.817  & 0.852  & 0.860  & 0.872  & 0.883  & 0.885  & 0.892  \\
          &       & chi-p & 0.818  & 0.829  & 0.832  & 0.868  & 0.869  & 0.881  & 0.893  & 0.893  & 0.900  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.034  & 0.075  & 0.107  & 0.029  & 0.068  & 0.100  & 0.037  & 0.077  & 0.106  \\
          &       & chi-p & 0.014  & 0.050  & 0.103  & 0.010  & 0.045  & 0.099  & 0.011  & 0.055  & 0.103  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.032  & 0.085  & 0.112  & 0.026  & 0.069  & 0.112  & 0.038  & 0.085  & 0.118  \\
          &       & chi-p & 0.017  & 0.060  & 0.108  & 0.009  & 0.049  & 0.104  & 0.014  & 0.062  & 0.113  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.028  & 0.052  & 0.085  & 0.024  & 0.050  & 0.077  & 0.034  & 0.084  & 0.126  \\
          &       & chi-p & 0.014  & 0.046  & 0.078  & 0.007  & 0.038  & 0.072  & 0.012  & 0.064  & 0.117  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.036  & 0.073  & 0.109  & 0.041  & 0.079  & 0.105  & 0.039  & 0.074  & 0.109  \\
          &       & chi-p & 0.014  & 0.048  & 0.108  & 0.013  & 0.058  & 0.101  & 0.015  & 0.056  & 0.107  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.049  & 0.101  & 0.135  & 0.047  & 0.084  & 0.127  & 0.031  & 0.069  & 0.110  \\
          &       & chi-p & 0.018  & 0.072  & 0.130  & 0.010  & 0.069  & 0.119  & 0.009  & 0.051  & 0.105  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.026  & 0.070  & 0.102  & 0.019  & 0.053  & 0.083  & 0.024  & 0.069  & 0.117  \\
          &       & chi-p & 0.011  & 0.045  & 0.095  & 0.009  & 0.035  & 0.077  & 0.009  & 0.052  & 0.105  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.041  & 0.077  & 0.104  & 0.041  & 0.079  & 0.107  & 0.030  & 0.058  & 0.096  \\
          &       & chi-p & 0.010  & 0.054  & 0.103  & 0.009  & 0.057  & 0.106  & 0.008  & 0.042  & 0.092  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.038  & 0.078  & 0.120  & 0.037  & 0.081  & 0.119  & 0.025  & 0.060  & 0.093  \\
          &       & chi-p & 0.009  & 0.057  & 0.112  & 0.007  & 0.062  & 0.109  & 0.006  & 0.038  & 0.092  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.024  & 0.060  & 0.104  & 0.023  & 0.058  & 0.086  & 0.029  & 0.068  & 0.111  \\
          &       & chi-p & 0.010  & 0.040  & 0.098  & 0.008  & 0.045  & 0.078  & 0.012  & 0.051  & 0.105  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=4$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.033  & 0.082  & 0.118  & 0.043  & 0.070  & 0.105  & 0.036  & 0.068  & 0.110  \\
          &       & chi-p & 0.011  & 0.049  & 0.118  & 0.015  & 0.054  & 0.102  & 0.007  & 0.049  & 0.106  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.038  & 0.092  & 0.132  & 0.044  & 0.087  & 0.126  & 0.035  & 0.078  & 0.118  \\
          &       & chi-p & 0.009  & 0.061  & 0.127  & 0.016  & 0.066  & 0.120  & 0.012  & 0.054  & 0.111  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.022  & 0.049  & 0.085  & 0.025  & 0.060  & 0.102  & 0.033  & 0.075  & 0.114  \\
          &       & chi-p & 0.011  & 0.038  & 0.078  & 0.012  & 0.044  & 0.094  & 0.018  & 0.050  & 0.104  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.041  & 0.078  & 0.116  & 0.055  & 0.090  & 0.129  & 0.033  & 0.073  & 0.100  \\
          &       & chi-p & 0.019  & 0.052  & 0.114  & 0.017  & 0.068  & 0.127  & 0.014  & 0.050  & 0.098  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.048  & 0.095  & 0.136  & 0.042  & 0.091  & 0.131  & 0.035  & 0.072  & 0.105  \\
          &       & chi-p & 0.017  & 0.074  & 0.122  & 0.021  & 0.066  & 0.122  & 0.011  & 0.048  & 0.102  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.035  & 0.070  & 0.106  & 0.028  & 0.061  & 0.083  & 0.032  & 0.079  & 0.117  \\
          &       & chi-p & 0.016  & 0.051  & 0.097  & 0.010  & 0.048  & 0.082  & 0.009  & 0.057  & 0.113  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.045  & 0.087  & 0.113  & 0.043  & 0.081  & 0.108  & 0.032  & 0.075  & 0.110  \\
          &       & chi-p & 0.015  & 0.064  & 0.113  & 0.013  & 0.059  & 0.104  & 0.009  & 0.052  & 0.107  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.046  & 0.093  & 0.127  & 0.039  & 0.073  & 0.111  & 0.036  & 0.084  & 0.113  \\
          &       & chi-p & 0.015  & 0.072  & 0.122  & 0.014  & 0.054  & 0.105  & 0.011  & 0.055  & 0.110  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.031  & 0.063  & 0.107  & 0.027  & 0.049  & 0.088  & 0.028  & 0.068  & 0.113  \\
          &       & chi-p & 0.014  & 0.044  & 0.099  & 0.009  & 0.041  & 0.080  & 0.007  & 0.056  & 0.101  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.038  & 0.062  & 0.080  & 0.026  & 0.061  & 0.094  & 0.042  & 0.082  & 0.118  \\
          &       & chi-p & 0.010  & 0.050  & 0.078  & 0.009  & 0.040  & 0.090  & 0.013  & 0.058  & 0.115  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.051  & 0.081  & 0.107  & 0.034  & 0.063  & 0.092  & 0.040  & 0.082  & 0.114  \\
          &       & chi-p & 0.027  & 0.062  & 0.103  & 0.013  & 0.047  & 0.086  & 0.013  & 0.065  & 0.110  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.082  & 0.120  & 0.146  & 0.034  & 0.066  & 0.081  & 0.032  & 0.070  & 0.111  \\
          &       & chi-p & 0.051  & 0.104  & 0.141  & 0.016  & 0.049  & 0.078  & 0.021  & 0.054  & 0.103  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.022  & 0.045  & 0.074  & 0.030  & 0.055  & 0.089  & 0.029  & 0.080  & 0.120  \\
          &       & chi-p & 0.008  & 0.029  & 0.070  & 0.008  & 0.040  & 0.086  & 0.006  & 0.052  & 0.119  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.036  & 0.066  & 0.089  & 0.023  & 0.060  & 0.090  & 0.025  & 0.055  & 0.108  \\
          &       & chi-p & 0.017  & 0.056  & 0.087  & 0.007  & 0.042  & 0.087  & 0.007  & 0.037  & 0.100  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.065  & 0.105  & 0.139  & 0.032  & 0.062  & 0.085  & 0.031  & 0.064  & 0.101  \\
          &       & chi-p & 0.045  & 0.090  & 0.136  & 0.012  & 0.042  & 0.081  & 0.012  & 0.048  & 0.092  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.034  & 0.062  & 0.080  & 0.033  & 0.075  & 0.098  & 0.033  & 0.069  & 0.108  \\
          &       & chi-p & 0.009  & 0.048  & 0.078  & 0.006  & 0.047  & 0.096  & 0.005  & 0.052  & 0.107  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.050  & 0.086  & 0.114  & 0.033  & 0.074  & 0.107  & 0.032  & 0.073  & 0.098  \\
          &       & chi-p & 0.018  & 0.069  & 0.109  & 0.006  & 0.054  & 0.102  & 0.007  & 0.056  & 0.095  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.080  & 0.123  & 0.149  & 0.025  & 0.056  & 0.082  & 0.032  & 0.072  & 0.109  \\
          &       & chi-p & 0.046  & 0.108  & 0.144  & 0.012  & 0.041  & 0.077  & 0.018  & 0.056  & 0.097  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=4$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.042  & 0.063  & 0.078  & 0.033  & 0.055  & 0.086  & 0.040  & 0.067  & 0.093  \\
          &       & chi-p & 0.014  & 0.053  & 0.077  & 0.013  & 0.043  & 0.085  & 0.016  & 0.046  & 0.093  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.048  & 0.081  & 0.118  & 0.039  & 0.064  & 0.092  & 0.032  & 0.068  & 0.101  \\
          &       & chi-p & 0.026  & 0.069  & 0.111  & 0.020  & 0.052  & 0.087  & 0.015  & 0.052  & 0.097  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.085  & 0.126  & 0.155  & 0.048  & 0.071  & 0.093  & 0.041  & 0.076  & 0.109  \\
          &       & chi-p & 0.056  & 0.109  & 0.152  & 0.028  & 0.062  & 0.091  & 0.013  & 0.057  & 0.102  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.030  & 0.046  & 0.073  & 0.027  & 0.048  & 0.074  & 0.027  & 0.071  & 0.096  \\
          &       & chi-p & 0.012  & 0.033  & 0.070  & 0.012  & 0.038  & 0.072  & 0.006  & 0.048  & 0.095  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.048  & 0.083  & 0.112  & 0.026  & 0.055  & 0.075  & 0.029  & 0.059  & 0.085  \\
          &       & chi-p & 0.027  & 0.060  & 0.106  & 0.010  & 0.035  & 0.072  & 0.009  & 0.039  & 0.081  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.080  & 0.119  & 0.152  & 0.030  & 0.055  & 0.081  & 0.043  & 0.079  & 0.108  \\
          &       & chi-p & 0.054  & 0.100  & 0.143  & 0.013  & 0.045  & 0.076  & 0.017  & 0.064  & 0.103  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.028  & 0.051  & 0.072  & 0.028  & 0.059  & 0.078  & 0.026  & 0.058  & 0.083  \\
          &       & chi-p & 0.013  & 0.039  & 0.070  & 0.009  & 0.043  & 0.077  & 0.011  & 0.043  & 0.080  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.049  & 0.078  & 0.098  & 0.036  & 0.064  & 0.087  & 0.033  & 0.060  & 0.082  \\
          &       & chi-p & 0.027  & 0.061  & 0.095  & 0.018  & 0.051  & 0.085  & 0.011  & 0.049  & 0.077  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.094  & 0.128  & 0.152  & 0.037  & 0.064  & 0.084  & 0.039  & 0.064  & 0.091  \\
          &       & chi-p & 0.065  & 0.118  & 0.150  & 0.021  & 0.055  & 0.079  & 0.023  & 0.058  & 0.083  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dtau=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.042  & 0.067  & 0.087  & 0.029  & 0.054  & 0.086  & 0.036  & 0.062  & 0.080  \\
          &       & chi-p & 0.018  & 0.060  & 0.084  & 0.007  & 0.042  & 0.084  & 0.012  & 0.042  & 0.080  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.054  & 0.090  & 0.119  & 0.029  & 0.067  & 0.091  & 0.028  & 0.061  & 0.089  \\
          &       & chi-p & 0.024  & 0.071  & 0.115  & 0.011  & 0.046  & 0.085  & 0.011  & 0.046  & 0.089  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.060  & 0.117  & 0.147  & 0.040  & 0.073  & 0.104  & 0.034  & 0.065  & 0.092  \\
          &       & chi-p & 0.012  & 0.095  & 0.143  & 0.019  & 0.059  & 0.101  & 0.016  & 0.056  & 0.089  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.022  & 0.048  & 0.075  & 0.036  & 0.060  & 0.077  & 0.031  & 0.056  & 0.089  \\
          &       & chi-p & 0.010  & 0.032  & 0.074  & 0.013  & 0.046  & 0.076  & 0.007  & 0.042  & 0.089  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.038  & 0.067  & 0.096  & 0.038  & 0.067  & 0.095  & 0.028  & 0.055  & 0.083  \\
          &       & chi-p & 0.017  & 0.053  & 0.091  & 0.019  & 0.051  & 0.089  & 0.012  & 0.041  & 0.079  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.078  & 0.112  & 0.147  & 0.048  & 0.086  & 0.113  & 0.039  & 0.072  & 0.099  \\
          &       & chi-p & 0.053  & 0.096  & 0.141  & 0.034  & 0.072  & 0.107  & 0.019  & 0.058  & 0.096  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.038  & 0.067  & 0.087  & 0.026  & 0.057  & 0.086  & 0.029  & 0.052  & 0.070  \\
          &       & chi-p & 0.013  & 0.053  & 0.086  & 0.004  & 0.040  & 0.086  & 0.012  & 0.035  & 0.067  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.053  & 0.101  & 0.122  & 0.035  & 0.064  & 0.091  & 0.030  & 0.058  & 0.077  \\
          &       & chi-p & 0.022  & 0.080  & 0.115  & 0.013  & 0.052  & 0.086  & 0.012  & 0.045  & 0.076  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.088  & 0.123  & 0.155  & 0.030  & 0.058  & 0.094  & 0.041  & 0.069  & 0.099  \\
          &       & chi-p & 0.061  & 0.111  & 0.144  & 0.019  & 0.046  & 0.091  & 0.029  & 0.061  & 0.095  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dtau=4$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.036  & 0.061  & 0.081  & 0.039  & 0.069  & 0.098  & 0.029  & 0.059  & 0.086  \\
          &       & chi-p & 0.016  & 0.040  & 0.079  & 0.013  & 0.052  & 0.097  & 0.013  & 0.039  & 0.083  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.051  & 0.079  & 0.106  & 0.037  & 0.079  & 0.124  & 0.031  & 0.062  & 0.083  \\
          &       & chi-p & 0.027  & 0.064  & 0.102  & 0.015  & 0.056  & 0.120  & 0.017  & 0.052  & 0.079  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.089  & 0.128  & 0.154  & 0.056  & 0.090  & 0.127  & 0.045  & 0.073  & 0.094  \\
          &       & chi-p & 0.062  & 0.109  & 0.152  & 0.026  & 0.077  & 0.125  & 0.030  & 0.057  & 0.091  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.031  & 0.049  & 0.083  & 0.041  & 0.070  & 0.097  & 0.030  & 0.050  & 0.071  \\
          &       & chi-p & 0.012  & 0.039  & 0.080  & 0.014  & 0.050  & 0.095  & 0.011  & 0.035  & 0.069  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.054  & 0.082  & 0.124  & 0.033  & 0.075  & 0.101  & 0.025  & 0.055  & 0.075  \\
          &       & chi-p & 0.027  & 0.064  & 0.117  & 0.014  & 0.052  & 0.099  & 0.013  & 0.041  & 0.070  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.073  & 0.133  & 0.168  & 0.056  & 0.103  & 0.151  & 0.040  & 0.067  & 0.089  \\
          &       & chi-p & 0.014  & 0.114  & 0.162  & 0.031  & 0.086  & 0.143  & 0.021  & 0.056  & 0.085  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.031  & 0.056  & 0.086  & 0.034  & 0.069  & 0.095  & 0.030  & 0.058  & 0.078  \\
          &       & chi-p & 0.016  & 0.041  & 0.083  & 0.012  & 0.050  & 0.092  & 0.009  & 0.044  & 0.076  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.050  & 0.088  & 0.116  & 0.039  & 0.073  & 0.098  & 0.038  & 0.060  & 0.078  \\
          &       & chi-p & 0.028  & 0.068  & 0.113  & 0.009  & 0.059  & 0.096  & 0.015  & 0.052  & 0.076  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.082  & 0.121  & 0.155  & 0.044  & 0.091  & 0.129  & 0.043  & 0.067  & 0.089  \\
          &       & chi-p & 0.032  & 0.102  & 0.148  & 0.022  & 0.072  & 0.126  & 0.029  & 0.058  & 0.084  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=1$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.057  & 0.076  & 0.097  & 0.042  & 0.056  & 0.078  & 0.044  & 0.068  & 0.085  \\
          &       & chi-p & 0.033  & 0.063  & 0.096  & 0.024  & 0.050  & 0.075  & 0.019  & 0.056  & 0.084  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.088  & 0.126  & 0.147  & 0.054  & 0.086  & 0.100  & 0.041  & 0.072  & 0.092  \\
          &       & chi-p & 0.059  & 0.106  & 0.143  & 0.034  & 0.068  & 0.097  & 0.027  & 0.062  & 0.088  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.085  & 0.126  & 0.143  & 0.029  & 0.045  & 0.059  & 0.023  & 0.030  & 0.074  \\
          &       & chi-p & 0.067  & 0.109  & 0.139  & 0.018  & 0.038  & 0.058  & 0.015  & 0.038  & 0.083  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.074  & 0.103  & 0.121  & 0.044  & 0.077  & 0.096  & 0.037  & 0.054  & 0.071  \\
          &       & chi-p & 0.052  & 0.090  & 0.119  & 0.021  & 0.057  & 0.093  & 0.015  & 0.046  & 0.070  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.105  & 0.143  & 0.163  & 0.053  & 0.080  & 0.107  & 0.041  & 0.066  & 0.075  \\
          &       & chi-p & 0.078  & 0.125  & 0.162  & 0.023  & 0.064  & 0.105  & 0.021  & 0.057  & 0.073  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.098  & 0.135  & 0.154  & 0.032  & 0.046  & 0.055  & 0.010  & 0.027  & 0.071  \\
          &       & chi-p & 0.076  & 0.117  & 0.150  & 0.028  & 0.041  & 0.054  & 0.007  & 0.036  & 0.086  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.077  & 0.102  & 0.124  & 0.052  & 0.070  & 0.080  & 0.041  & 0.069  & 0.083  \\
          &       & chi-p & 0.050  & 0.087  & 0.122  & 0.029  & 0.062  & 0.078  & 0.020  & 0.054  & 0.078  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.084  & 0.126  & 0.156  & 0.041  & 0.073  & 0.098  & 0.046  & 0.073  & 0.096  \\
          &       & chi-p & 0.059  & 0.115  & 0.147  & 0.021  & 0.060  & 0.095  & 0.029  & 0.058  & 0.092  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.108  & 0.142  & 0.167  & 0.032  & 0.045  & 0.055  & 0.013  & 0.033  & 0.062  \\
          &       & chi-p & 0.082  & 0.134  & 0.162  & 0.025  & 0.041  & 0.053  & 0.008  & 0.038  & 0.082  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.089  & 0.122  & 0.140  & 0.042  & 0.068  & 0.082  & 0.029  & 0.048  & 0.063  \\
          &       & chi-p & 0.055  & 0.103  & 0.137  & 0.025  & 0.056  & 0.081  & 0.016  & 0.038  & 0.083  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.089  & 0.128  & 0.156  & 0.041  & 0.068  & 0.084  & 0.024  & 0.041  & 0.072  \\
          &       & chi-p & 0.063  & 0.115  & 0.152  & 0.024  & 0.053  & 0.088  & 0.013  & 0.034  & 0.085  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.101  & 0.136  & 0.162  & 0.034  & 0.052  & 0.062  & 0.019  & 0.035  & 0.077  \\
          &       & chi-p & 0.085  & 0.129  & 0.159  & 0.021  & 0.045  & 0.060  & 0.012  & 0.033  & 0.086  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.084  & 0.111  & 0.129  & 0.045  & 0.071  & 0.091  & 0.032  & 0.053  & 0.065  \\
          &       & chi-p & 0.053  & 0.097  & 0.128  & 0.024  & 0.059  & 0.090  & 0.013  & 0.043  & 0.092  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.087  & 0.123  & 0.153  & 0.035  & 0.057  & 0.075  & 0.020  & 0.038  & 0.071  \\
          &       & chi-p & 0.063  & 0.104  & 0.144  & 0.023  & 0.049  & 0.088  & 0.007  & 0.025  & 0.089  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.092  & 0.120  & 0.140  & 0.037  & 0.056  & 0.072  & 0.009  & 0.017  & 0.073  \\
          &       & chi-p & 0.068  & 0.112  & 0.138  & 0.024  & 0.047  & 0.083  & 0.005  & 0.014  & 0.089  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.088  & 0.121  & 0.143  & 0.052  & 0.079  & 0.094  & 0.030  & 0.058  & 0.071  \\
          &       & chi-p & 0.059  & 0.108  & 0.138  & 0.028  & 0.066  & 0.092  & 0.015  & 0.045  & 0.088  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.089  & 0.125  & 0.150  & 0.038  & 0.062  & 0.080  & 0.023  & 0.041  & 0.073  \\
          &       & chi-p & 0.063  & 0.113  & 0.143  & 0.025  & 0.049  & 0.077  & 0.011  & 0.032  & 0.088  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.103  & 0.136  & 0.159  & 0.033  & 0.057  & 0.064  & 0.013  & 0.021  & 0.070  \\
          &       & chi-p & 0.082  & 0.123  & 0.155  & 0.031  & 0.048  & 0.061  & 0.007  & 0.019  & 0.088  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=1$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.059  & 0.097  & 0.131  & 0.020  & 0.049  & 0.076  & 0.014  & 0.028  & 0.037  \\
          &       & chi-p & 0.029  & 0.082  & 0.122  & 0.006  & 0.031  & 0.072  & 0.002  & 0.039  & 0.080  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.097  & 0.136  & 0.165  & 0.019  & 0.027  & 0.040  & 0.001  & 0.004  & 0.011  \\
          &       & chi-p & 0.061  & 0.121  & 0.158  & 0.010  & 0.033  & 0.078  & 0.001  & 0.036  & 0.080  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.074  & 0.120  & 0.141  & 0.054  & 0.061  & 0.169  & 0.017  & 0.037  & 0.076  \\
          &       & chi-p & 0.048  & 0.103  & 0.139  & 0.023  & 0.025  & 0.070  & 0.014  & 0.034  & 0.073  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.061  & 0.100  & 0.132  & 0.026  & 0.050  & 0.075  & 0.023  & 0.033  & 0.088  \\
          &       & chi-p & 0.029  & 0.077  & 0.124  & 0.009  & 0.041  & 0.069  & 0.007  & 0.027  & 0.084  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.093  & 0.138  & 0.164  & 0.014  & 0.033  & 0.052  & 0.011  & 0.012  & 0.085  \\
          &       & chi-p & 0.060  & 0.120  & 0.162  & 0.005  & 0.023  & 0.048  & 0.002  & 0.011  & 0.085  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.104  & 0.127  & 0.151  & 0.038  & 0.049  & 0.119  & 0.042  & 0.058  & 0.083  \\
          &       & chi-p & 0.071  & 0.121  & 0.146  & 0.029  & 0.046  & 0.102  & 0.031  & 0.053  & 0.084  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.072  & 0.119  & 0.157  & 0.022  & 0.048  & 0.069  & 0.015  & 0.025  & 0.054  \\
          &       & chi-p & 0.042  & 0.100  & 0.151  & 0.005  & 0.030  & 0.076  & 0.005  & 0.033  & 0.080  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.084  & 0.127  & 0.166  & 0.014  & 0.034  & 0.045  & 0.005  & 0.009  & 0.016  \\
          &       & chi-p & 0.064  & 0.110  & 0.158  & 0.006  & 0.037  & 0.072  & 0.002  & 0.037  & 0.074  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.107  & 0.148  & 0.180  & 0.033  & 0.046  & 0.090  & 0.053  & 0.069  & 0.079  \\
          &       & chi-p & 0.086  & 0.131  & 0.175  & 0.019  & 0.041  & 0.077  & 0.035  & 0.065  & 0.077  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.060  & 0.098  & 0.133  & 0.020  & 0.050  & 0.077  & 0.014  & 0.038  & 0.077  \\
          &       & chi-p & 0.029  & 0.083  & 0.123  & 0.006  & 0.031  & 0.073  & 0.002  & 0.039  & 0.081  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.098  & 0.138  & 0.167  & 0.019  & 0.027  & 0.040  & 0.001  & 0.024  & 0.071  \\
          &       & chi-p & 0.062  & 0.122  & 0.160  & 0.010  & 0.033  & 0.079  & 0.000  & 0.036  & 0.081  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.075  & 0.121  & 0.143  & 0.055  & 0.062  & 0.091  & 0.017  & 0.037  & 0.077  \\
          &       & chi-p & 0.049  & 0.104  & 0.141  & 0.023  & 0.026  & 0.071  & 0.014  & 0.035  & 0.074  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.062  & 0.101  & 0.134  & 0.026  & 0.051  & 0.076  & 0.023  & 0.033  & 0.089  \\
          &       & chi-p & 0.029  & 0.078  & 0.125  & 0.009  & 0.041  & 0.070  & 0.007  & 0.027  & 0.085  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.094  & 0.140  & 0.166  & 0.014  & 0.033  & 0.053  & 0.011  & 0.012  & 0.086  \\
          &       & chi-p & 0.061  & 0.121  & 0.164  & 0.005  & 0.023  & 0.049  & 0.002  & 0.011  & 0.086  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.105  & 0.129  & 0.153  & 0.039  & 0.049  & 0.120  & 0.042  & 0.059  & 0.084  \\
          &       & chi-p & 0.072  & 0.122  & 0.148  & 0.029  & 0.046  & 0.103  & 0.031  & 0.054  & 0.085  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.073  & 0.120  & 0.159  & 0.022  & 0.049  & 0.070  & 0.015  & 0.025  & 0.055  \\
          &       & chi-p & 0.043  & 0.101  & 0.153  & 0.005  & 0.030  & 0.077  & 0.005  & 0.033  & 0.081  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.085  & 0.129  & 0.168  & 0.014  & 0.034  & 0.046  & 0.005  & 0.049  & 0.076  \\
          &       & chi-p & 0.065  & 0.111  & 0.160  & 0.006  & 0.037  & 0.073  & 0.002  & 0.037  & 0.075  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.108  & 0.150  & 0.182  & 0.034  & 0.047  & 0.091  & 0.054  & 0.070  & 0.080  \\
          &       & chi-p & 0.087  & 0.133  & 0.177  & 0.019  & 0.042  & 0.078  & 0.035  & 0.062  & 0.078  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.995  & 0.997  & 0.999  & 0.997  & 0.998  & 0.998  & 1  & 1  & 1  \\
          &       & chi-p & 0.980  & 0.996  & 0.999  & 0.997  & 0.998  & 0.998  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.996  & 0.999  & 0.999  & 1  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.996  & 0.997  & 0.999  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.978  & 0.979  & 0.979  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  \\
          &       & chi-p & 0.976  & 0.979  & 0.979  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.987  & 0.992  & 0.992  & 0.996  & 0.998  & 0.998  & 0.999  & 0.999  & 1  \\
          &       & chi-p & 0.977  & 0.990  & 0.992  & 0.993  & 0.997  & 0.998  & 0.998  & 0.999  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.996  & 0.998  & 0.998  & 0.999  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.996  & 0.998  & 0.998  & 0.999  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.980  & 0.980  & 0.981  & 0.996  & 0.996  & 0.996  & 1  & 1  & 1  \\
          &       & chi-p & 0.977  & 0.980  & 0.981  & 0.996  & 0.996  & 0.996  & 1  & 1  & 1  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.986  & 0.994  & 0.996  & 0.999  & 1  & 1  & 0.998  & 0.999  & 1  \\
          &       & chi-p & 0.978  & 0.989  & 0.996  & 0.998  & 0.999  & 1  & 0.998  & 0.999  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.998  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.995  & 0.998  & 0.999  & 0.999  & 1  & 1  & 0.999  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.981  & 0.982  & 0.982  & 0.998  & 0.998  & 0.998  & 1  & 1  & 1  \\
          &       & chi-p & 0.980  & 0.982  & 0.982  & 0.998  & 0.998  & 0.998  & 1  & 1  & 1  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=4$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.995  & 0.997  & 0.998  & 0.998  & 0.999  & 0.999  & 0.999  & 0.999  & 0.999  \\
          &       & chi-p & 0.991  & 0.996  & 0.998  & 0.997  & 0.998  & 0.999  & 0.999  & 0.999  & 0.999  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.943  & 0.943  & 0.945  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  \\
          &       & chi-p & 0.943  & 0.943  & 0.945  & 0.998  & 0.999  & 0.999  & 1  & 1  & 1  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.998  & 0.998  & 1  & 0.997  & 0.997  & 0.999  & 1  & 1  & 1  \\
          &       & chi-p & 0.996  & 0.998  & 1  & 0.997  & 0.997  & 0.999  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.998  & 0.999  & 1  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  \\
          &       & chi-p & 0.998  & 0.999  & 1  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.947  & 0.949  & 0.949  & 0.998  & 0.998  & 0.998  & 1  & 1  & 1  \\
          &       & chi-p & 0.946  & 0.948  & 0.949  & 0.997  & 0.998  & 0.998  & 1  & 1  & 1  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.997  & 0.999  & 0.999  & 0.998  & 0.999  & 0.999  & 0.999  & 1  & 1  \\
          &       & chi-p & 0.995  & 0.999  & 0.999  & 0.998  & 0.998  & 0.999  & 0.999  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 1  & 1  & 1  & 0.999  & 0.999  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 1  & 1  & 1  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.959  & 0.959  & 0.960  & 0.996  & 0.996  & 0.996  & 1  & 1  & 1  \\
          &       & chi-p & 0.959  & 0.959  & 0.960  & 0.996  & 0.996  & 0.996  & 1  & 1  & 1  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[3]{*}{$\dtau=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.974  & 0.983  & 0.988  & 0.973  & 0.983  & 0.989  & 0.982  & 0.992  & 0.994  \\
          &       & chi-p & 0.942  & 0.980  & 0.988  & 0.954  & 0.977  & 0.988  & 0.966  & 0.988  & 0.994  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.986  & 0.996  & 0.998  & 0.986  & 0.995  & 0.996  & 0.994  & 0.997  & 0.998  \\
          &       & chi-p & 0.976  & 0.994  & 0.998  & 0.973  & 0.991  & 0.996  & 0.985  & 0.997  & 0.998  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.853  & 0.857  & 0.859  & 0.894  & 0.901  & 0.903  & 0.996  & 0.997  & 0.998  \\
          &       & chi-p & 0.849  & 0.855  & 0.858  & 0.689  & 0.901  & 0.903  & 0.992  & 0.997  & 0.998  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.966  & 0.978  & 0.983  & 0.973  & 0.982  & 0.987  & 0.982  & 0.990  & 0.992  \\
          &       & chi-p & 0.942  & 0.976  & 0.983  & 0.946  & 0.978  & 0.987  & 0.962  & 0.987  & 0.992  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.992  & 0.994  & 0.997  & 0.990  & 0.994  & 0.997  & 0.991  & 0.996  & 0.998  \\
          &       & chi-p & 0.980  & 0.994  & 0.995  & 0.972  & 0.992  & 0.997  & 0.980  & 0.995  & 0.998  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.858  & 0.858  & 0.858  & 0.899  & 0.905  & 0.906  & 0.991  & 0.995  & 0.999  \\
          &       & chi-p & 0.855  & 0.858  & 0.858  & 0.893  & 0.904  & 0.906  & 0.983  & 0.995  & 0.998  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.973  & 0.985  & 0.987  & 0.975  & 0.991  & 0.992  & 0.986  & 0.995  & 0.997  \\
          &       & chi-p & 0.946  & 0.980  & 0.987  & 0.955  & 0.984  & 0.992  & 0.973  & 0.989  & 0.997  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.988  & 0.994  & 0.998  & 0.993  & 0.996  & 0.998  & 0.992  & 0.998  & 0.999  \\
          &       & chi-p & 0.971  & 0.990  & 0.997  & 0.982  & 0.995  & 0.998  & 0.986  & 0.993  & 0.999  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.865  & 0.866  & 0.866  & 0.904  & 0.910  & 0.911  & 0.997  & 0.999  & 0.999  \\
          &       & chi-p & 0.864  & 0.865  & 0.866  & 0.901  & 0.909  & 0.910  & 0.991  & 0.999  & 0.999  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[4]{*}{$\dtau=4$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
     \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.996  & 0.998  & 1  & 0.999  & 0.999  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.992  & 0.996  & 1  & 0.998  & 0.999  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.815  & 0.816  & 0.819  & 0.944  & 0.944  & 0.944  & 0.982  & 0.982  & 0.982  \\
          &       & chi-p & 0.813  & 0.815  & 0.817  & 0.944  & 0.944  & 0.944  & 0.982  & 0.982  & 0.982  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.998  & 0.999  & 0.999  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  \\
          &       & chi-p & 0.997  & 0.998  & 0.999  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.999  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 0.999  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.810  & 0.810  & 0.812  & 0.957  & 0.957  & 0.957  & 0.975  & 0.975  & 0.975  \\
          &       & chi-p & 0.810  & 0.810  & 0.812  & 0.957  & 0.957  & 0.957  & 0.975  & 0.975  & 0.975  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.996  & 0.999  & 0.999  & 0.998  & 0.998  & 0.998  & 1  & 1  & 1  \\
          &       & chi-p & 0.994  & 0.997  & 0.999  & 0.998  & 0.998  & 0.998  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          &       & chi-p & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.833  & 0.833  & 0.834  & 0.949  & 0.949  & 0.949  & 0.979  & 0.979  & 0.979  \\
          &       & chi-p & 0.833  & 0.833  & 0.834  & 0.949  & 0.949  & 0.949  & 0.979  & 0.979  & 0.979  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=1$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.973  & 0.982  & 0.990  & 0.988  & 0.992  & 0.995  & 0.996  & 0.998  & 0.998  \\
          &       & chi-p & 0.977  & 0.986  & 0.990  & 0.992  & 0.995  & 0.995  & 0.997  & 0.998  & 0.998  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.947  & 0.968  & 0.975  & 0.975  & 0.982  & 0.985  & 0.993  & 0.996  & 0.997  \\
          &       & chi-p & 0.959  & 0.972  & 0.975  & 0.976  & 0.984  & 0.985  & 0.996  & 0.996  & 0.997  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.913  & 0.931  & 0.943  & 0.945  & 0.961  & 0.969  & 0.976  & 0.984  & 0.988  \\
          &       & chi-p & 0.922  & 0.935  & 0.943  & 0.956  & 0.963  & 0.969  & 0.980  & 0.985  & 0.988  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.976  & 0.989  & 0.992  & 0.989  & 0.993  & 0.996  & 0.995  & 0.999  & 1  \\
          &       & chi-p & 0.988  & 0.990  & 0.992  & 0.992  & 0.996  & 0.996  & 0.998  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.948  & 0.968  & 0.975  & 0.978  & 0.986  & 0.991  & 0.989  & 0.994  & 0.996  \\
          &       & chi-p & 0.962  & 0.971  & 0.976  & 0.985  & 0.989  & 0.991  & 0.992  & 0.994  & 0.996  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.892  & 0.927  & 0.938  & 0.948  & 0.964  & 0.973  & 0.976  & 0.985  & 0.988  \\
          &       & chi-p & 0.915  & 0.931  & 0.942  & 0.957  & 0.969  & 0.973  & 0.983  & 0.988  & 0.989  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.962  & 0.973  & 0.985  & 0.986  & 0.991  & 0.993  & 0.997  & 0.998  & 0.999  \\
          &       & chi-p & 0.969  & 0.981  & 0.985  & 0.991  & 0.991  & 0.993  & 0.998  & 0.998  & 0.999  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.952  & 0.973  & 0.978  & 0.975  & 0.984  & 0.988  & 0.998  & 0.999  & 1  \\
          &       & chi-p & 0.963  & 0.974  & 0.979  & 0.980  & 0.985  & 0.988  & 0.999  & 0.999  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.884  & 0.918  & 0.934  & 0.953  & 0.965  & 0.977  & 0.971  & 0.981  & 0.984  \\
          &       & chi-p & 0.906  & 0.927  & 0.934  & 0.960  & 0.971  & 0.978  & 0.979  & 0.983  & 0.985  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
     \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.977  & 0.990  & 0.992  & 0.993  & 0.996  & 0.997  & 0.997  & 1  & 1  \\
          &       & chi-p & 0.986  & 0.990  & 0.992  & 0.996  & 0.997  & 0.998  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.917  & 0.946  & 0.964  & 0.986  & 0.991  & 0.994  & 0.992  & 0.994  & 0.994  \\
          &       & chi-p & 0.935  & 0.957  & 0.966  & 0.991  & 0.992  & 0.994  & 0.993  & 0.994  & 0.995  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.817  & 0.868  & 0.889  & 0.920  & 0.951  & 0.960  & 0.966  & 0.975  & 0.984  \\
          &       & chi-p & 0.845  & 0.878  & 0.894  & 0.942  & 0.955  & 0.960  & 0.971  & 0.979  & 0.984  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.983  & 0.991  & 0.994  & 0.991  & 0.996  & 0.996  & 0.997  & 0.998  & 0.999  \\
          &       & chi-p & 0.986  & 0.992  & 0.994  & 0.995  & 0.996  & 0.996  & 0.997  & 0.998  & 0.999  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.937  & 0.955  & 0.968  & 0.968  & 0.982  & 0.986  & 0.993  & 0.996  & 0.996  \\
          &       & chi-p & 0.945  & 0.961  & 0.970  & 0.979  & 0.982  & 0.988  & 0.995  & 0.996  & 0.996  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.813  & 0.884  & 0.910  & 0.919  & 0.951  & 0.959  & 0.967  & 0.980  & 0.985  \\
          &       & chi-p & 0.854  & 0.897  & 0.913  & 0.939  & 0.954  & 0.960  & 0.975  & 0.982  & 0.986  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.974  & 0.985  & 0.988  & 0.992  & 0.995  & 0.999  & 0.999  & 0.999  & 0.999  \\
          &       & chi-p & 0.982  & 0.988  & 0.988  & 0.995  & 0.997  & 0.999  & 0.999  & 0.999  & 0.999  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.944  & 0.961  & 0.972  & 0.972  & 0.980  & 0.985  & 0.990  & 0.994  & 0.994  \\
          &       & chi-p & 0.955  & 0.968  & 0.973  & 0.975  & 0.982  & 0.986  & 0.993  & 0.994  & 0.995  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.823  & 0.868  & 0.895  & 0.925  & 0.944  & 0.959  & 0.966  & 0.980  & 0.983  \\
          &       & chi-p & 0.850  & 0.879  & 0.902  & 0.937  & 0.950  & 0.959  & 0.975  & 0.982  & 0.983  \\
    \midrule\midrule
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
    \toprule\toprule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=1$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[2]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.973  & 0.979  & 0.979  & 0.979  & 0.989  & 0.989  & 0.988  & 0.991  & 0.992  \\
          &       & chi-p & 0.997  & 0.997  & 0.997  & 0.997  & 0.999  & 0.999  & 0.999  & 0.999  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.969  & 0.978  & 0.979  & 0.982  & 0.990  & 0.990  & 0.989  & 0.992  & 0.992  \\
          &       & chi-p & 0.993  & 0.996  & 0.997  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.923  & 0.941  & 0.947  & 0.975  & 0.985  & 0.986  & 0.985  & 0.991  & 0.992  \\
          &       & chi-p & 0.946  & 0.959  & 0.965  & 0.993  & 0.995  & 0.996  & 0.996  & 0.999  & 1  \\
    \midrule
    \multirow{6}[2]{*}{\ref{V2}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.765  & 0.817  & 0.844  & 0.881  & 0.909  & 0.922  & 0.945  & 0.964  & 0.967  \\
          &       & chi-p & 0.784  & 0.832  & 0.860  & 0.898  & 0.919  & 0.932  & 0.956  & 0.972  & 0.975  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.808  & 0.833  & 0.866  & 0.868  & 0.906  & 0.930  & 0.936  & 0.962  & 0.968  \\
          &       & chi-p & 0.828  & 0.849  & 0.882  & 0.884  & 0.916  & 0.940  & 0.947  & 0.970  & 0.976  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.714  & 0.720  & 0.739  & 0.766  & 0.798  & 0.822  & 0.826  & 0.866  & 0.888  \\
          &       & chi-p & 0.732  & 0.734  & 0.753  & 0.781  & 0.807  & 0.831  & 0.836  & 0.873  & 0.896  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.975  & 0.981  & 0.981  & 0.981  & 0.990  & 0.990  & 0.989  & 0.992  & 0.992  \\
          &       & chi-p & 0.999  & 0.999  & 0.999  & 0.999  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.970  & 0.978  & 0.979  & 0.982  & 0.990  & 0.990  & 0.989  & 0.992  & 0.992  \\
          &       & chi-p & 0.994  & 0.996  & 0.997  & 1  & 1  & 1  & 1  & 1  & 1  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.919  & 0.945  & 0.951  & 0.971  & 0.984  & 0.985  & 0.985  & 0.989  & 0.991  \\
          &       & chi-p & 0.942  & 0.963  & 0.969  & 0.989  & 0.994  & 0.995  & 0.996  & 0.997  & 0.999  \\
          \midrule\midrule
    \multicolumn{3}{c}{\multirow{2}[2]{*}{$\dlambda=2$}} & \multicolumn{3}{c}{$n=200$} & \multicolumn{3}{c}{$n=500$} & \multicolumn{3}{c}{$n=900$} \\
\cmidrule{4-12}    \multicolumn{3}{c}{}  & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{5\%} & \multicolumn{1}{c}{10\%} \\
    \midrule\midrule
    \multirow{6}[1]{*}{\ref{V1}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.740  & 0.816  & 0.837  & 0.879  & 0.916  & 0.927  & 0.931  & 0.951  & 0.965  \\
          &       & chi-p & 0.759  & 0.831  & 0.853  & 0.896  & 0.926  & 0.937  & 0.942  & 0.959  & 0.973  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.723  & 0.766  & 0.793  & 0.832  & 0.874  & 0.891  & 0.901  & 0.925  & 0.971  \\
          &       & chi-p & 0.741  & 0.781  & 0.808  & 0.848  & 0.883  & 0.900  & 0.912  & 0.933  & 0.979  \\
          & \multirow{2}[0]{*}{$h=8$} & asy-p & 0.728  & 0.802  & 0.804  & 0.806  & 0.840  & 0.842  & 0.869  & 0.883  & 0.908  \\
          &       & chi-p & 0.746  & 0.817  & 0.819  & 0.821  & 0.849  & 0.851  & 0.879  & 0.891  & 0.916  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V2}} & \multirow{2}[0]{*}{$h=2$} & asy-p & 0.786  & 0.816  & 0.830  & 0.858  & 0.867  & 0.884  & 0.898  & 0.926  & 0.940  \\
          &       & chi-p & 0.806  & 0.831  & 0.846  & 0.874  & 0.876  & 0.893  & 0.908  & 0.934  & 0.948  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.708  & 0.769  & 0.796  & 0.823  & 0.858  & 0.875  & 0.908  & 0.927  & 0.944  \\
          &       & chi-p & 0.726  & 0.784  & 0.811  & 0.839  & 0.867  & 0.884  & 0.919  & 0.935  & 0.952  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.784  & 0.789  & 0.801  & 0.803  & 0.824  & 0.830  & 0.832  & 0.872  & 0.882  \\
          &       & chi-p & 0.804  & 0.804  & 0.816  & 0.818  & 0.833  & 0.839  & 0.842  & 0.880  & 0.890  \\
    \midrule
    \multirow{6}[1]{*}{\ref{V3}} & \multirow{2}[1]{*}{$h=2$} & asy-p & 0.763  & 0.813  & 0.833  & 0.868  & 0.906  & 0.930  & 0.936  & 0.962  & 0.968  \\
          &       & chi-p & 0.782  & 0.828  & 0.849  & 0.884  & 0.916  & 0.940  & 0.947  & 0.970  & 0.976  \\
          & \multirow{2}[1]{*}{$h=4$} & asy-p & 0.713  & 0.762  & 0.791  & 0.830  & 0.865  & 0.884  & 0.898  & 0.926  & 0.940  \\
          &       & chi-p & 0.731  & 0.776  & 0.806  & 0.846  & 0.874  & 0.893  & 0.908  & 0.934  & 0.948  \\
          & \multirow{2}[1]{*}{$h=8$} & asy-p & 0.700  & 0.775  & 0.789  & 0.818  & 0.830  & 0.833  & 0.870  & 0.896  & 0.908  \\
          &       & chi-p & 0.718  & 0.790  & 0.804  & 0.833  & 0.839  & 0.842  & 0.880  & 0.904  & 0.916  \\
    \midrule\midrule
    \end{tabular}
